Design of a Stochastic Traffic Regulator for End-to-End Network Delay Guarantees

Providing end-to-end network delay guarantees in packet-switched networks such as the Internet is highly desirable for mission-critical and delay-sensitive data transmission, yet it remains a challenging open problem. Due to the looseness of the deterministic bounds, various frameworks for stochastic network calculus have been proposed to provide tighter, probabilistic bounds on network delay, at least in theory. However, little attention has been devoted to the problem of regulating traffic according to stochastic burstiness bounds, which is necessary in order to guarantee the delay bounds in practice. We design and analyze a stochastic traffic regulator that can be used in conjunction with results from stochastic network calculus to provide probabilistic guarantees on end-to-end network delay. Numerical results are provided to demonstrate the performance of the proposed traffic regulator.

==> figs/Algorithm_Ilustration.tex <==

\begin{figure*}
    \centering
    \subfigure[$\tilde{s}_j=s_j$: $\ell=k$]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (7.5,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{footnotesize}$\sigma_{k}$\end{footnotesize}};
            \node [left] at (0,1.9) {\begin{footnotesize}$T_{k-1}$\end{footnotesize}};
            \node [left] at (0,1.3) {\begin{footnotesize}$\sigma_{k-1}$\end{footnotesize}};
            \node [left] at (0,1.6) {\begin{footnotesize}$W_\rho(\tilde{s}_j;R_1)$\end{footnotesize}};
            \node [left] at (0,2.4) {\begin{footnotesize}$W_\rho(\tilde{s}_j;R_1)+\delta_j$\end{footnotesize}};
            \node [right] at (7.5,0) {$t$};
            \node [left,below] at (5,0) {\begin{small}$t_j=\tilde{s}_j$\end{small}};
            \node [right,below] at (5.9,0) {\begin{small}$b_j$\end{small}};
            \draw [dashed] (0.5,3.27)--(1.5,2.9);
            \draw (1.5,2.9)--(5,1.6)--(5.8,2.4);
            \draw [help lines] (5.8,0) -- (5.8,2.4);
            \draw [help lines] (0,1.6) -- (5,1.6);
            \draw [help lines] (5,0) -- (5,1.6);
            \draw [help lines] (0,2.4) -- (5.8,2.4);
            \draw [help lines] (0,3.3) -- (6.7,3.3);
            \draw [help lines] (6.7,1.9) -- (0,1.9);
            \draw [help lines] (0,1.3)--(6.7,1.3);
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.8,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Thm1procedureCase1a}
    }
    \subfigure[$\tilde{s}_j=s_j$: $\ell = k-1$]{
    \centering
    \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.0,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{footnotesize}$\sigma_{k}$\end{footnotesize}};
            \node [left] at (0,1.3) {\begin{footnotesize}$W_\rho(t_j;R_{\rm o})=\sigma_{k-1}$\end{footnotesize}};
            \node [left] at (0,0.5) {\begin{footnotesize}$T_{k-2}$\end{footnotesize}};
            \node [left] at (0,2) {\begin{footnotesize}$W_\rho(t_j;R_{\rm o})+\delta_j$\end{footnotesize}};
            \node [left] at (0,2.5) {\begin{footnotesize}$W_\rho(\tilde{s}_j;R_1)$\end{footnotesize}};
            \node [right] at (6.0,0) {\begin{small}$t$\end{small}};
            \node [below] at (2.28,0) {\begin{footnotesize}$\tilde{s}_j$\end{footnotesize}};
            \node [below] at (2.78,0) {\begin{footnotesize}$\tilde{a}_j$\end{footnotesize}};
            \node [below] at (5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [right,below] at (4.5,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \draw (5.8,3.8)--(3.4,3.8)--(3.4,3)--(5.8,3)--(5.8,3.8);%legend box
            \draw (5.7,3.6)--(5,3.6);
            \draw [dashdotted](5.7,3.2)--(5,3.2);
            \node [left] at (5,3.6) {\begin{footnotesize}$W_\rho(t;R_{\rm o})$\end{footnotesize}};
            \node [left] at (5,3.2) {\begin{footnotesize}$W_\rho(t;R_{\rm 1})$\end{footnotesize}};
            \draw [dashed] (0.5,3.57)--(1.5,3);
            \draw [dashdotted] (2.28,2.5)--(2.78,3.2)--(5,2);
            \draw (1.5,3)--(4.5,1.3)--(5,2);
            \draw [help lines] (2.78,0) -- (2.78,3.2);
            \draw [help lines] (4.5,0) -- (4.5,1.3);
            \draw [help lines] (0,2) -- (5,2);
            \draw [help lines] (5,0) -- (5,2);
            \draw [help lines] (0,2.5) -- (2.28,2.5);
            \draw [help lines] (2.28,0) -- (2.28,2.5);
            \draw [help lines] (0,3.3) -- (3.3,3.3);
            \draw [help lines] (0,1.3) -- (5.7,1.3);
            \draw [help lines] (0,0.5)--(5.7,0.5);
            \draw [fill](2.78,0) circle [radius=0.05];
            \draw [fill](2.28,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Thm1procedureCase1b}
        }
        \subfigure[$\tilde{s}_j=s_j$: $\ell < k-1$]{
    \centering
    \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.0,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{footnotesize}$\sigma_{k}$\end{footnotesize}};
            \node [left] at (0,0.85) {\begin{footnotesize}$W_\rho(t_j;R_{\rm o})=\sigma_{\ell}$\end{footnotesize}};
            \node [left] at (0,0.5) {\begin{footnotesize}$T_{\ell-1}$\end{footnotesize}};
            \node [left] at (0,1.7) {\begin{footnotesize}$W_\rho(t_j;R_{\rm o})+\delta_j$\end{footnotesize}};
            \node [left] at (0,2.5) {\begin{footnotesize}$W_\rho(\tilde{s}_j;R_1)$\end{footnotesize}};
            \node [right] at (6.0,0) {$t$};
            \node [below] at (2.28,0) {\begin{footnotesize}$\tilde{s}_j$\end{footnotesize}};
            \node [below] at (2.78,0) {\begin{footnotesize}$\tilde{a}_j$\end{footnotesize}};
            \node [below] at (5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [right,below] at (4.5,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \draw (5.8,3.8)--(3.4,3.8)--(3.4,3)--(5.8,3)--(5.8,3.8);
            \draw (5.7,3.6)--(5,3.6);
            \draw [dashdotted](5.7,3.2)--(5,3.2);
            \node [left] at (5,3.6) {\begin{footnotesize}$W_\rho(t;R_{\rm o})$\end{footnotesize}};
            \node [left] at (5,3.2) {\begin{footnotesize}$W_\rho(t;R_{\rm 1})$\end{footnotesize}};
            \draw [dashed] (0.5,3.57)--(1.5,3);
            \draw [dashdotted] (2.28,2.5)--(2.78,3.2)--(5.8,1.55);
            \draw (1.5,3)--(5.3,0.85)--(5.8,1.55);
            \draw [help lines] (2.78,0) -- (2.78,3.2);
            \draw [help lines] (5.3,0) -- (5.3,0.85);
            \draw [help lines] (0,0.85) -- (5.8,0.85);
            \draw [help lines] (5.8,0) -- (5.8,1.55);
            \draw [help lines] (0,1.55) -- (5.8,1.55);
            \draw [help lines] (2.28,0) -- (2.28,2.5);
            \draw [help lines] (0,3.3) -- (3.3,3.3);
            \draw [help lines] (0,2.5) -- (2.28,2.5);
            \draw [help lines] (0,0.5)--(5.8,0.5);
            \draw [fill](2.78,0) circle [radius=0.05];
            \draw [fill](2.28,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Thm1procedureCase1c}
        }
        \newline
        \subfigure[$\tilde{s}_j=b_{j-1}$: $\ell = k$]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,2.2) {\begin{footnotesize}$W_\rho(\tilde{s}_j;R_1)+\delta_j$\end{footnotesize}};
            \node [left] at (0,1.5) {\begin{footnotesize}$W_\rho(\tilde{s}_j;R_{\rm 1})$\end{footnotesize}};
            \node [left] at (0,1) {\begin{footnotesize}$\sigma_{k-1}$\end{footnotesize}};
            \node [left] at (0,1.9) {\begin{footnotesize}$T_{k-1}$\end{footnotesize}};
            \node [left] at (0,2.6) {\begin{footnotesize}$\sigma_k$\end{footnotesize}};
            \node [right] at (5,0) {$t$};
            \node [left,below] at (2.9,0) {\begin{footnotesize}$t_j=\tilde{s}_j$\end{footnotesize}};
            \node [below] at (3.6,0) {\begin{footnotesize}$b_{j}$\end{footnotesize}};
            \draw [dashed] (2.1,0.85)--(2.4,1.1);
            \draw (2.4,1.1)--(3,1.6)--(3.6,2.1);
            \draw [help lines] (3,0) -- (3,1.6);
            \draw [help lines] (3.6,0) -- (3.6,2.1);
            \draw [help lines] (0,2.1) -- (3.6,2.1);
            \draw [help lines] (0,2.6) -- (4.8,2.6);
            \draw [help lines] (3,1.6) -- (0,1.6);
            \draw [help lines] (0,1.9)--(4.8,1.9);
            \draw [help lines] (0,1)--(4.8,1);
            \draw [fill](3.6,0) circle [radius=0.05];
            \draw [fill](3,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Thm1procedureCase2a}
    }
    \subfigure[$\tilde{s}_j=b_{j-1}$: $\ell=k-1$]{
    \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.0,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{footnotesize}$\sigma_{k}$\end{footnotesize}};
            \node [left] at (0,1.1) {\begin{footnotesize}$W_\rho(t_j;R_{\rm o})=\sigma_{k-1}$\end{footnotesize}};
            \node [left] at (0,0.5) {\begin{footnotesize}$T_{k-2}$\end{footnotesize}};
            \node [left] at (0,1.7) {\begin{footnotesize}$W_\rho(t_j;R_{\rm o})+\delta_j$\end{footnotesize}};
            \node [left] at (0,2.5) {\begin{footnotesize}$W_\rho(\tilde{s}_j;R_1)$\end{footnotesize}};
            \node [right] at (6.0,0) {$t$};
            \node [below] at (2.28,0) {\begin{footnotesize}$\tilde{s}_j$\end{footnotesize}};
            \node [below] at (2.78,0) {\begin{footnotesize}$\tilde{a}_j$\end{footnotesize}};
            \node [below] at (5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [right,below] at (4.5,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \draw (5.8,3.8)--(3.4,3.8)--(3.4,3)--(5.8,3)--(5.8,3.8);
            \draw (5.7,3.6)--(5,3.6);
            \draw [dashdotted](5.7,3.2)--(5,3.2);
            \node [left] at (5,3.6) {\begin{footnotesize}$W_\rho(t;R_{\rm o})$\end{footnotesize}};
            \node [left] at (5,3.2) {\begin{footnotesize}$W_\rho(t;R_{\rm 1})$\end{footnotesize}};
            \draw [dashed] (1.28,1.1)--(1.78,1.8);
            \draw [dashdotted] (2.28,2.5)--(2.78,3.2)--(5,1.8);
            \draw (1.78,1.8)--(2.28,2.5)--(4.5,1.1)--(5,1.8);
            \draw [help lines] (2.78,0) -- (2.78,3.2);
            \draw [help lines] (4.5,0) -- (4.5,1.1);
            \draw [help lines] (0,1.8) -- (5,1.8);
            \draw [help lines] (5,0) -- (5,1.8);
            \draw [help lines] (0,2.5) -- (2.28,2.5);
            \draw [help lines] (2.28,0) -- (2.28,2.5);
            \draw [help lines] (0,3.3) -- (3.3,3.3);
            \draw [help lines] (0,1.1) -- (5.7,1.1);
            \draw [help lines] (0,0.5)--(5.7,0.5);
            \draw [fill](2.78,0) circle [radius=0.05];
            \draw [fill](2.28,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Thm1procedureCase2b}
    }
    \subfigure[$\tilde{s}_j=b_{j-1}$: $\ell < k-1$]{
    \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.0,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{footnotesize}$\sigma_{k}$\end{footnotesize}};
            \node [left] at (0,0.6) {\begin{footnotesize}$W_\rho(t_j;R_{\rm o})=\sigma_{\ell}$\end{footnotesize}};
            \node [left] at (0,0.3) {\begin{footnotesize}$T_{\ell-1}$\end{footnotesize}};
            \node [left] at (0,1.3) {\begin{footnotesize}$W_\rho(t_j;R_{\rm o})+\delta_j$\end{footnotesize}};
            \node [left] at (0,2.5) {\begin{footnotesize}$W_\rho(\tilde{s}_j;R_1)$\end{footnotesize}};
            \node [right] at (6.0,0) {$t$};
            \node [below] at (2.28,0) {\begin{footnotesize}$\tilde{s}_j$\end{footnotesize}};
            \node [below] at (2.78,0) {\begin{footnotesize}$\tilde{a}_j$\end{footnotesize}};
            \node [below] at (5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [right,below] at (4.5,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \draw (5.8,3.8)--(3.4,3.8)--(3.4,3)--(5.8,3)--(5.8,3.8);
            \draw (5.7,3.6)--(5,3.6);
            \draw [dashdotted](5.7,3.2)--(5,3.2);
            \node [left] at (5,3.6) {\begin{footnotesize}$W_\rho(t;R_{\rm o})$\end{footnotesize}};
            \node [left] at (5,3.2) {\begin{footnotesize}$W_\rho(t;R_{\rm 1})$\end{footnotesize}};
            \draw [dashed] (1.28,1.1)--(1.78,1.8);
            \draw [dashdotted] (2.28,2.5)--(2.78,3.2)--(5.8,1.3);
            \draw (1.78,1.8)--(2.28,2.5)--(5.3,0.6)--(5.8,1.3);
            \draw [help lines] (2.78,0) -- (2.78,3.2);
            \draw [help lines] (5.3,0) -- (5.3,0.6);
            \draw [help lines] (0,0.6) -- (5.8,0.6);
            \draw [help lines] (5.8,0) -- (5.8,1.3);
            \draw [help lines] (0,2.5) -- (2.28,2.5);
            \draw [help lines] (2.28,0) -- (2.28,2.5);
            \draw [help lines] (0,3.3) -- (3.3,3.3);
            \draw [help lines] (0,1.3) -- (5.8,1.3);
            \draw [help lines] (0,0.3)--(5.8,0.3);
            \draw [fill](2.78,0) circle [radius=0.05];
            \draw [fill](2.28,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Thm1procedureCase2c}
    }
    \caption{The process of determining $\sigma^*(j)$ according to Theorem~\ref{thm:overshoot_soln1}.}
    \label{fig:Thm1procedure}
\end{figure*}


==> figs/CasesLemma_bjMaxMStagessigma_kcase1.tex <==
\begin{figure*}
    \centering
    \subfigure[subcase 1]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,2) {\begin{small}$W(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [below] at (1.77,0) {\begin{small}$\eta$\end{small}};
            \node [left] at (0,1.3) {\begin{small}$W(\tilde{s}_j;R_{\rm 1})$\end{small}};
            \node [left] at (0,0.5) {\begin{small}$\sigma_{k+1}$\end{small}};
            \node [left] at (0,2.5) {\begin{small}$T_{k+1}=\sigma_k$\end{small}};
            \node [right] at (6.5,0) {$t$};
            \node [left,below] at (5,0) {\begin{small}$t_j=\tilde{s}_j$\end{small}};
            \node [below] at (5.7,0) {\begin{small}$b_j$\end{small}};
            \draw [dashed] (0.5,2.97)--(1.5,2.6);
            \draw (1.5,2.6)--(5,1.3)--(5.7,2.0);
            \draw [help lines] (1.77,0) -- (1.77,2.5);
            \draw [help lines] (5.7,0) -- (5.7,2.0);
            \draw [help lines] (0,2) -- (5.7,2.0);
            \draw [help lines] (5,0) -- (5,1.3);
            \draw [help lines] (0,2.5) -- (6.3,2.5);
            \draw [help lines] (6.3,1.3) -- (0,1.3);
            \draw [help lines] (0,0.5)--(6.3,0.5);
            \draw [fill](1.77,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.7,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1bsubcase1}
    }
    \subfigure[subcase 2]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,2) {\begin{small}$W_\rho(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [below] at (2.04,0) {\begin{small}$b_{j-1}$\end{small}};
            \node [left] at (0,1.3) {\begin{small}$W_\rho(\tilde{s}_j;R_1)$\end{small}};
            \node [left] at (0,0.5) {\begin{small}$\sigma_{k+1}$\end{small}};
            \node [left] at (0,2.5) {\begin{small}$T_{k+1}=\sigma_k$\end{small}};
            \node [right] at (6.5,0) {$t$};
            \node [left,below] at (5,0) {\begin{small}$t_j=\tilde{s}_j$\end{small}};
            \node [below] at (5.7,0) {\begin{small}$b_j$\end{small}};
            \draw [dashed] (1.44,1.8)--(1.74,2.1);
            \draw (1.74,2.1)--(2.04,2.4)--(5,1.3)--(5.7,2.0);
            \draw [help lines] (2.04,0) -- (2.04,2.4);
            \draw [help lines] (5.7,0) -- (5.7,2.0);
            \draw [help lines] (0,2) -- (5.7,2.0);
            \draw [help lines] (5,0) -- (5,1.3);
            \draw [help lines] (0,2.5) -- (6.3,2.5);
            \draw [help lines] (6.3,1.3) -- (0,1.3);
            \draw [help lines] (0,0.5)--(6.3,0.5);
            \draw [fill](2.04,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.7,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1bsubcase2}
    }
    \subfigure[subcase 3]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,1.7) {\begin{small}$W_\rho(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [below] at (4.2,0) {\begin{small}$\eta$\end{small}};
            \node [left] at (0,1.3) {\begin{small}$T_{k+1}=\sigma_k$\end{small}};
            \node [left] at (0,0.5) {\begin{small}$\sigma_{k+1}$\end{small}};
            \node [left] at (0,1) {\begin{small}$W_\rho(\tilde{s}_j;R_{\rm 1})$\end{small}};
            \node [right] at (6.5,0) {$t$};
            \node [left,below] at (5,0) {\begin{small}$t_j=\tilde{s}_j$\end{small}};
            \node [below] at (5.7,0) {\begin{small}$b_j$\end{small}};
            \draw [dashed] (0.5,2.67)--(1.5,2.3);
            \draw (1.5,2.3)--(5,1)--(5.7,1.7);
            \draw [help lines] (4.2,0) -- (4.2,1.3);
            \draw [help lines] (5.7,0) -- (5.7,1.7);
            \draw [help lines] (0,1.7) -- (5.7,1.7);
            \draw [help lines] (5,0) -- (5,1);
            \draw [help lines] (0,1.3) -- (6.3,1.3);
            \draw [help lines] (5,1) -- (0,1);
            \draw [help lines] (0,0.5)--(6.3,0.5);
            \draw [fill](4.2,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.7,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1bsubcase3}
    }
        \newline
        
        \subfigure[subcase 4]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,2.2) {\begin{small}$W_\rho(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [below] at (4.46,0) {\begin{small}$b_{j-1}$\end{small}};
            \node [left] at (0,1.8) {\begin{small}$T_{k+1}=\sigma_k$\end{small}};
            \node [left] at (0,0.5) {\begin{small}$\sigma_{k+1}$\end{small}};
            \node [left] at (0,1.5) {\begin{small}$W_\rho(\tilde{s}_j;R_{\rm 1})$\end{small}};
            \node [right] at (6.5,0) {$t$};
            \node [below] at (5,0) {\begin{small}$t_j$\end{small}};
            \node [below] at (5.7,0) {\begin{small}$b_j$\end{small}};
            \draw [dashed] (3.86,1.1)--(4.16,1.4);
            \draw (4.16,1.4)--(4.46,1.7)--(5,1.5)--(5.7,2.2);
            \draw [help lines] (4.46,0) -- (4.46,1.7);
            \draw [help lines] (5.7,0) -- (5.7,2.2);
            \draw [help lines] (0,2.2) -- (5.7,2.2);
            \draw [help lines] (5,0) -- (5,1.5);
            \draw [help lines] (0,1.8) -- (6.3,1.8);
            \draw [help lines] (5,1.5) -- (0,1.5);
            \draw [help lines] (0,0.5)--(6.3,0.5);
            \draw [fill](4.46,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.7,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1bsubcase4}
    }
    \caption{Different cases of $W(t;R_{\rm o})$ on the interval $[b_{j-1},b_j]$ with $\sigma=\sigma_k$, $\zeta(\sigma)=T_{k+1}$, $t_j=\tilde{s}_j$ and $T_k-T_{k+1}=\delta$.}
    \label{fig:Lemma1Case1b}
\end{figure*}

==> figs/CasesLemma_bjOvershootRatio.tex <==
\begin{figure*}
    \centering
    \subfigure[Overshoot ratio function for subcase 2 in Fig.~\ref{fig:Lemma1Case1subcase2}]{
        \centering
        \begin{adjustbox}{width=0.4\textwidth,height=1.5in}
        \begin{tikzpicture}
            \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
            \draw [domain=0:2.5] plot (\x, {(5+31.6*\x)/(10+10*\x)});
            \draw [domain=2.5:4] plot (\x, {30/(12.5+12*(\x-2.5))});
            \draw [domain=4:4.5] plot (\x, {(5+20*(\x-4))/(10+10*(\x-4))+0.483});
            \draw [help lines] (2.5,0) -- (2.5,2.4);
            \draw [help lines] (4,0) -- (4,0.9836);
            \draw [help lines] (4.5,0) -- (4.5,1.4830);
            \draw [fill](2.5,0) circle [radius=0.05];
            \draw [fill](4,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \draw [help lines] (0,2.4) -- (2.5,2.4);
            \draw [help lines] (0,0.9836) -- (4,0.9836);
            \draw [help lines] (0,1.4830) -- (4.5,1.4830);
            \node [below] at (0,0) {\begin{footnotesize}$b_{j-1}$\end{footnotesize}};
            \node [below] at (2.5,0) {\begin{footnotesize}$\eta$\end{footnotesize}};
            \node [below] at (4,0) {\begin{footnotesize}$\nu$\end{footnotesize}};
            \node [below] at (4.5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [left] at (0,0.5) {\begin{footnotesize}$g(b_{j-1})$\end{footnotesize}};
            \node [left] at (0,0.9836) {\begin{footnotesize}$g(\nu)$\end{footnotesize}};
            \node [left] at (0,1.4830) {\begin{footnotesize}$g(b_j)$\end{footnotesize}};
            \node [left] at (0,2.4) {\begin{footnotesize}$g(\eta)$\end{footnotesize}};
            \node [left] at (0,3.3) {\begin{small}$g(t)$\end{small}};
            \node [right] at (5,0) {\begin{small}$t$\end{small}};
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma4Case1subcase1}
    }
    \centering
    \subfigure[Overshoot ratio function for subcase 4 in Fig.~\ref{fig:Lemma1Case1subcase4}]{
        \centering
        \begin{adjustbox}{width=0.4\textwidth,height=1.5in}
        \begin{tikzpicture}
            \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
            \draw [domain=0:2.5] plot (\x, {(5+31.6*\x)/(10+10*\x)});
            \draw [domain=2.5:4.5] plot (\x, {30/(12.5+12*(\x-2.5))});
            \draw [help lines] (2.5,0) -- (2.5,2.4);
            \draw [help lines] (4.5,0) -- (4.5,0.8219);
            \draw [fill](2.5,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \draw [help lines] (0,2.4) -- (2.5,2.4);
            \draw [help lines] (0,0.8219) -- (4.5,0.8219);
            \node [below] at (0,0) {\begin{footnotesize}$b_{j-1}$\end{footnotesize}};
            \node [below] at (2.5,0) {\begin{footnotesize}$\eta$\end{footnotesize}};
            \node [below] at (4.5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [left] at (0,0.4) {\begin{footnotesize}$g(b_{j-1})$\end{footnotesize}};
            \node [left] at (0,0.8219) {\begin{footnotesize}$g(b_j)$\end{footnotesize}};
            \node [left] at (0,2.4) {\begin{footnotesize}$g(\eta)$\end{footnotesize}};
            \node [left] at (0,3.3) {\begin{small}$g(t)$\end{small}};
            \node [right] at (5,0) {\begin{small}$t$\end{small}};
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma4Case1subcase2}
    }
    \newline
    \centering
    \subfigure[Overshoot ratio function for subcase 3 in Fig.~\ref{fig:Lemma1Case1subcase3}]{
        \centering
        \begin{adjustbox}{width=0.4\textwidth,height=1.5in}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
            \draw [domain=0:3.5] plot (\x, {30/(12.5+12*\x)});
            \draw [domain=3.5:4.5] plot (\x, {(5+20*(\x-3.5))/(10+10*(\x-3.5))+0.0505});
            \draw [help lines] (3.5,0) -- (3.5,0.5505);
            \draw [help lines] (4.5,0) -- (4.5,1.3005);
            \draw [fill](3.5,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \draw [help lines] (0,0.5505) -- (3.5,0.5505);
            \draw [help lines] (0,1.3005) -- (4.5,1.3005);
            \node [below] at (0,0) {\begin{footnotesize}$b_{j-1}$\end{footnotesize}};
            \node [below] at (3.5,0) {\begin{footnotesize}$\nu$\end{footnotesize}};
            \node [below] at (4.5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [left] at (0,2.4) {\begin{footnotesize}$g(b_{j-1})$\end{footnotesize}};
            \node [left] at (0,0.5505) {\begin{footnotesize}$g(\nu)$\end{footnotesize}};
            \node [left] at (0,1.3005) {\begin{footnotesize}$g(b_j)$\end{footnotesize}};
            \node [left] at (0,3.3) {\begin{small}$g(t)$\end{small}};
            \node [right] at (5,0) {\begin{small}$t$\end{small}};
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma4Case1subcase3}
    }
    \centering
    \subfigure[Overshoot ratio function for subcase 5 in Fig.~\ref{fig:Lemma1Case1subcase5}]{
        \centering
        \begin{adjustbox}{width=0.4\textwidth,height=1.5in}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
            \draw [domain=0:4.5] plot (\x, {30/(12.5+12*\x)});
            \draw [help lines] (4.5,0) -- (4.5,0.4511);
            \draw [fill](4.5,0) circle [radius=0.05];
            \draw [help lines] (0,0.4511) -- (4.5,0.4511);
            \node [below] at (0,0) {\begin{footnotesize}$b_{j-1}$\end{footnotesize}};
            \node [below] at (4.5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [left] at (0,2.4) {\begin{footnotesize}$g(b_{j-1})$\end{footnotesize}};
            \node [left] at (0,0.4511) {\begin{footnotesize}$g(b_j)$\end{footnotesize}};
            \node [left] at (0,3.3) {\begin{small}$g(t)$\end{small}};
            \node [right] at (5,0) {\begin{small}$t$\end{small}};
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma4Case1subcase4}
    }
    \caption{$o_{T_{k-1}}(t)$ for $\tilde{s}_j=s_j$ for the cases of $\argmax_{t\in[b_{j-1},b_j]}o_{T_{k-1}}\neq b_j$.}
    \label{fig:Lemma4Case1}
\end{figure*}

==> figs/CasesLemma_bjsigma_kcase1.tex <==
\begin{figure*}
    \centering
    \subfigure[subcase 1]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (7.5,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{small}$\sigma_{k}$\end{small}};
            \node [left] at (0,1.3) {\begin{small}$T_{k-1}$\end{small}};
            \node [left] at (0,0.5) {\begin{small}$\sigma_{k-1}$\end{small}};
            \node [left] at (0,1.7) {\begin{small}$W(\tilde{s}_j;R_1)$\end{small}};
            \node [left] at (0,2.5) {\begin{small}$W(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [right] at (7.5,0) {$t$};
            \node [left,below] at (5,0) {\begin{small}$t_j=\tilde{s}_j$\end{small}};
            \node [right,below] at (5.9,0) {\begin{small}$b_j$\end{small}};
            \draw [dashed] (0.5,3.37)--(1.5,3);
            \draw (1.5,3)--(5,1.7)--(5.8,2.5);
            \draw [help lines] (5.8,0) -- (5.8,2.5);
            \draw [help lines] (0,1.7) -- (5,1.7);
            \draw [help lines] (5,0) -- (5,1.7);
            \draw [help lines] (0,2.5) -- (5.8,2.5);
            \draw [help lines] (0,3.3) -- (6.7,3.3);
            \draw [help lines] (6.7,1.3) -- (0,1.3);
            \draw [help lines] (0,0.5)--(6.7,0.5);
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.8,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1subcase1}
    }
    \subfigure[subcase 2]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (7.5,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{small}$\sigma_{k}$\end{small}};
            \node [left] at (0,1.35) {\begin{small}$T_{k-1}$\end{small}};
            \node [left] at (0,0.5) {\begin{small}$\sigma_{k-1}$\end{small}};
            \node [left] at (0,1) {\begin{small}$W(\tilde{s}_j;R_1)$\end{small}};
            \node [left] at (0,1.8) {\begin{small}$W(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [right] at (7.5,0) {$t$};
            \node [left,below] at (5,0) {\begin{small}$t_j$\end{small}};
            \node [right,below] at (5.9,0) {\begin{small}$b_j$\end{small}};
            \node [right,below] at (4.08,0) {\begin{small}$\eta$\end{small}};
            \node [below] at (5.35,0) {\begin{small}$\nu$\end{small}};
            \draw [dashed] (0.5,2.45)--(1,2.3);
            \draw (1,2.3)--(5,1)--(5.8,1.8);
            \draw [help lines] (5.35,0) -- (5.35,1.35);
            \draw [help lines] (5.8,0) -- (5.8,1.8);
            \draw [help lines] (4.08,0) -- (4.08,1.3);
            \draw [help lines] (0,1.8) -- (5.8,1.8);
            \draw [help lines] (5,0) -- (5,1);
            \draw [help lines] (0,1) -- (5,1);
            \draw [help lines] (0,3.3) -- (6.7,3.3);
            \draw [help lines] (6.7,1.3) -- (0,1.3);
            \draw [help lines] (0,0.5)--(6.7,0.5);
            \draw [fill](5.35,0) circle [radius=0.05];
            \draw [fill](4.08,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.8,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1subcase2}
    }
    \subfigure[subcase 3]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (7.5,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{small}$\sigma_{k}$\end{small}};
            \node [left] at (0,1.2) {\begin{small}$T_{k-1}$\end{small}};
            \node [left] at (0,0.4) {\begin{small}$\sigma_{k-1}$\end{small}};
            \node [left] at (0,0.7) {\begin{small}$W(\tilde{s}_j;R_1)$\end{small}};
            \node [left] at (0,1.6) {\begin{small}$W(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [right] at (7.5,0) {$t$};
            \node [left,below] at (5,0) {\begin{small}$t_j$\end{small}};
            \node [below] at (6,0) {\begin{small}$b_j$\end{small}};
            \node [below] at (3.77,0) {\begin{small}$b_{j-1}$\end{small}};
            \node [below] at (5.7,0) {\begin{small}$\nu$\end{small}};
            \draw [dashed] (3.47,0.7)--(3.57,0.8);
            \draw (3.57,0.8)--(3.77,1)--(5,0.6)--(5.9,1.5);
            \draw [help lines] (5.7,0) -- (5.7,1.3);
            \draw [help lines] (5.9,0) -- (5.9,1.5);
            \draw [help lines] (3.77,0) -- (3.77,1);
            \draw [help lines] (0,1.5) -- (5.9,1.5);
            \draw [help lines] (5,0) -- (5,0.6);
            \draw [help lines] (0,0.6) -- (5,0.6);
            \draw [help lines] (0,3.3) -- (6.7,3.3);
            \draw [help lines] (6.7,1.3) -- (0,1.3);
            \draw [help lines] (0,0.5)--(6.7,0.5);
            \draw [fill](5.7,0) circle [radius=0.05];
            \draw [fill](3.77,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.9,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1subcase3}
    }
        \newline
        
        \subfigure[subcase 4]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (7.5,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{small}$\sigma_{k}$\end{small}};
            \node [left] at (0,1.4) {\begin{small}$T_{k-1}$\end{small}};
            \node [left] at (0,0.3) {\begin{small}$\sigma_{k-1}$\end{small}};
            \node [left] at (0,0.6) {\begin{small}$W(\tilde{s}_j;R_1)$\end{small}};
            \node [left] at (0,1.1) {\begin{small}$W(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [right] at (7.5,0) {$t$};
            \node [left,below] at (5,0) {\begin{small}$t_j=\tilde{s}_j$\end{small}};
            \node [right,below] at (5.8,0) {\begin{small}$b_j$\end{small}};
            \node [right,below] at (2.85,0) {\begin{small}$\eta$\end{small}};
            \draw [dashed] (0.5,2.05)--(1,1.9);
            \draw (1,1.9)--(5,0.6)--(5.5,1.1);
            \draw [help lines] (5.5,0) -- (5.5,1.1);
            \draw [help lines] (2.85,0) -- (2.85,1.3);
            \draw [help lines] (0,1.1) -- (5.5,1.1);
            \draw [help lines] (5,0) -- (5,0.6);
            \draw [help lines] (0,0.6) -- (5,0.6);
            \draw [help lines] (0,3.3) -- (6.7,3.3);
            \draw [help lines] (6.7,1.3) -- (0,1.3);
            \draw [help lines] (0,0.5)--(6.7,0.5);
            \draw [fill](2.85,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.5,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1subcase4}
    }
    \subfigure[subcase 5]{
        \centering
        \begin{adjustbox}{width=0.3\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (7.5,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{small}$\sigma_{k}$\end{small}};
            \node [left] at (0,1.4) {\begin{small}$T_{k-1}$\end{small}};
            \node [left] at (0,0.3) {\begin{small}$\sigma_{k-1}$\end{small}};
            \node [left] at (0,0.6) {\begin{small}$W(\tilde{s}_j;R_1)$\end{small}};
            \node [left] at (0,1.1) {\begin{small}$W(\tilde{s}_j;R_1)+\delta_j$\end{small}};
            \node [right] at (7.5,0) {$t$};
            \node [below] at (5,0) {\begin{small}$t_j$\end{small}};
            \node [below] at (5.5,0) {\begin{small}$b_j$\end{small}};
            \node [below] at (3.77,0) {\begin{small}$b_{j-1}$\end{small}};
            \draw [dashed] (3.47,0.7)--(3.57,0.8);
            \draw (3.57,0.8)--(3.77,1)--(5,0.6)--(5.5,1.1);
            \draw [help lines] (5.5,0) -- (5.5,1.1);
            \draw [help lines] (3.77,0) -- (3.77,1);
            \draw [help lines] (0,1.1) -- (5.5,1.1);
            \draw [help lines] (5,0) -- (5,0.6);
            \draw [help lines] (0,0.6) -- (5,0.6);
            \draw [help lines] (0,3.3) -- (6.7,3.3);
            \draw [help lines] (6.7,1.3) -- (0,1.3);
            \draw [help lines] (0,0.5)--(6.7,0.5);
            \draw [fill](3.77,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](5.5,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case1subcase5}
    }
    \caption{Different cases of $W(t;R_{\rm o})$ on the interval $[b_{j-1},b_j]$ with $\sigma=\sigma_k$, $t_j=\tilde{s}_j$ and $T_k-T_{k-1}>\delta$.}
    \label{fig:Lemma1Case1}
\end{figure*}

==> figs/CasesLemma_bjsigma_kcase2.tex <==
\begin{figure*}
    \centering
    \subfigure[subcase 1]{
        \centering
        \begin{adjustbox}{width=0.45\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,2.8) {\begin{footnotesize}$W(\tilde{s}_j;R_1)+\delta_j$\end{footnotesize}};
            \node [left] at (0,2.1) {\begin{footnotesize}$W(\tilde{s}_j;R_{\rm 1})$\end{footnotesize}};
            \node [left] at (0,0.4) {\begin{footnotesize}$\sigma_{k-1}$\end{footnotesize}};
            \node [left] at (0,0.9) {\begin{footnotesize}$T_{k-1}$\end{footnotesize}};
            \node [left] at (0,2.5) {\begin{footnotesize}$\sigma_k$\end{footnotesize}};
            \node [right] at (5,0) {$t$};
            \node [left,below] at (2.8,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \node [below] at (3.6,0) {\begin{footnotesize}$b_{j}$\end{footnotesize}};
            \draw [dashed] (2.1,1.55)--(2.4,1.8);
            \draw (2.4,1.8)--(3,2.3)--(3.6,2.8);
            \draw [help lines] (2.8,0) -- (2.8,2.1);
            \draw [help lines] (3.6,0) -- (3.6,2.8);
            \draw [help lines] (0,2.8) -- (3.6,2.8);
            \draw [help lines] (0,2.5) -- (4.8,2.5);
            \draw [help lines] (2.8,2.1) -- (0,2.1);
            \draw [help lines] (0,0.9)--(4.8,0.9);
            \draw [help lines] (0,0.4)--(4.8,0.4);
            \draw [fill](3.6,0) circle [radius=0.05];
            \draw [fill](2.8,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case3subcase1}
    }
    \subfigure[subcase 2]{
        \centering
        \begin{adjustbox}{width=0.45\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,2.3) {\begin{footnotesize}$W(\tilde{s}_j;R_1)+\delta_j$\end{footnotesize}};
            \node [left] at (0,1.8) {\begin{footnotesize}$W(\tilde{s}_j;R_{\rm 1})$\end{footnotesize}};
            \node [left] at (0,0.4) {\begin{footnotesize}$\sigma_{k-1}$\end{footnotesize}};
            \node [left] at (0,0.9) {\begin{footnotesize}$T_{k-1}$\end{footnotesize}};
            \node [left] at (0,2.6) {\begin{footnotesize}$\sigma_k$\end{footnotesize}};
            \node [right] at (5,0) {$t$};
            \node [left,below] at (3,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \node [below] at (3.6,0) {\begin{footnotesize}$b_{j}$\end{footnotesize}};
            \draw [dashed] (2.1,1.05)--(2.4,1.3);
            \draw (2.4,1.3)--(3,1.8)--(3.6,2.3);
            \draw [help lines] (3,0) -- (3,1.8);
            \draw [help lines] (3.6,0) -- (3.6,2.3);
            \draw [help lines] (0,2.3) -- (3.6,2.3);
            \draw [help lines] (0,2.6) -- (4.8,2.6);
            \draw [help lines] (3,1.8) -- (0,1.8);
            \draw [help lines] (0,0.9)--(4.8,0.9);
            \draw [help lines] (0,0.4)--(4.8,0.4);
            \draw [fill](3.6,0) circle [radius=0.05];
            \draw [fill](3,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case3subcase2}
    }
    \newline
    \subfigure[subcase 3]{
        \centering
        \begin{adjustbox}{width=0.45\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,1.8) {\begin{footnotesize}$W(\tilde{s}_j;R_1)+\delta_j$\end{footnotesize}};
            \node [left] at (0,1.1) {\begin{footnotesize}$W(\tilde{s}_j;R_{\rm 1})$\end{footnotesize}};
            \node [left] at (0,0.4) {\begin{footnotesize}$\sigma_{k-1}$\end{footnotesize}};
            \node [left] at (0,1.4) {\begin{footnotesize}$T_{k-1}$\end{footnotesize}};
            \node [left] at (0,2.6) {\begin{footnotesize}$\sigma_k$\end{footnotesize}};
            \node [right] at (5,0) {$t$};
            \node [left,below] at (2.3,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \node [below] at (3.1,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [below] at (2.62,0) {\begin{footnotesize}$\nu$\end{footnotesize}};
            \draw [dashed] (1.6,0.55)--(1.9,0.8);
            \draw (1.9,0.8)--(2.5,1.3)--(3.1,1.8);
            \draw [help lines] (2.3,0) -- (2.3,1.1);
            \draw [help lines] (3.1,0) -- (3.1,1.8);
            \draw [help lines] (0,1.8) -- (3.1,1.8);
            \draw [help lines] (0,2.6) -- (4.8,2.6);
            \draw [help lines] (2.3,1.1) -- (0,1.1);
            \draw [help lines] (0,1.4)--(4.8,1.4);
            \draw [help lines] (0,0.4)--(4.8,0.4);
            \draw [help lines] (2.62,0)--(2.62,1.4);
            \draw [fill](3.1,0) circle [radius=0.05];
            \draw [fill](2.3,0) circle [radius=0.05];
            \draw [fill](2.62,0) circle [radius=0.05];
        \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case3subcase3}
    }
        \subfigure[subcase 4]{
        \centering
        \begin{adjustbox}{width=0.45\textwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,3.3);
           \node [left] at (0,3.3) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,1.4) {\begin{footnotesize}$W(\tilde{s}_j;R_1)+\delta_j$\end{footnotesize}};
            \node [left] at (0,0.9) {\begin{footnotesize}$W(\tilde{s}_j;R_{\rm 1})$\end{footnotesize}};
            \node [left] at (0,0.4) {\begin{footnotesize}$\sigma_{k-1}$\end{footnotesize}};
            \node [left] at (0,1.8) {\begin{footnotesize}$T_{k-1}$\end{footnotesize}};
            \node [left] at (0,2.6) {\begin{footnotesize}$\sigma_k$\end{footnotesize}};
            \node [right] at (5,0) {$t$};
            \node [left,below] at (2.1,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \node [below] at (2.7,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \draw [dashed] (1.1,0.15)--(1.4,0.4);
            \draw (1.4,0.4)--(2.1,0.9)--(2.7,1.4);
            \draw [help lines] (2.1,0) -- (2.1,0.9);
            \draw [help lines] (2.7,0) -- (2.7,1.4);
            \draw [help lines] (0,1.4) -- (2.7,1.4);
            \draw [help lines] (0,2.6) -- (4.8,2.6);
            \draw [help lines] (2.1,0.9) -- (0,0.9);
            \draw [help lines] (0,1.8)--(4.8,1.8);
            \draw [help lines] (0,0.4)--(4.8,0.4);
            \draw [fill](2.7,0) circle [radius=0.05];
            \draw [fill](2.1,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:Lemma1Case3subcase4}
    }
    \caption{Different cases of $W(t;R_{\rm o})$ on the interval $[b_{j-1},b_j]$ with $\sigma=\sigma_k$, $t_j=\tilde{s}_j=b_{j-1}$ and $T_k-T_{k-1}>\delta$.}
    \label{fig:Lemma1Case3}
\end{figure*}

==> figs/CasesLemma_bjsigma_lcase1.tex <==
\begin{figure}[t]
    \centering
        \begin{adjustbox}{width=0.9\columnwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.0,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{footnotesize}$\sigma_{k}$\end{footnotesize}};
            \node [left] at (0,1.1) {\begin{footnotesize}$W(t_j;R_{\rm o})=\sigma_{\ell}$\end{footnotesize}};
            \node [left] at (0,0.5) {\begin{footnotesize}$T_{\ell-1}$\end{footnotesize}};
            \node [left] at (0,1.7) {\begin{footnotesize}$W(t_j;R_{\rm o})+\delta_j$\end{footnotesize}};
            \node [left] at (0,2.5) {\begin{footnotesize}$W(\tilde{s}_j;R_1)$\end{footnotesize}};
            \node [right] at (6.0,0) {$t$};
            \node [below] at (2.28,0) {\begin{footnotesize}$\tilde{s}_j$\end{footnotesize}};
            \node [below] at (2.78,0) {\begin{footnotesize}$\tilde{a}_j$\end{footnotesize}};
            \node [below] at (5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [right,below] at (4.5,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \draw (5.8,3.8)--(3.4,3.8)--(3.4,3)--(5.8,3)--(5.8,3.8);
            \draw (5.7,3.6)--(5,3.6);
            \draw [dashdotted](5.7,3.2)--(5,3.2);
            \node [left] at (5,3.6) {\begin{footnotesize}$W(t;R_{\rm o})$\end{footnotesize}};
            \node [left] at (5,3.2) {\begin{footnotesize}$W(t;R_{\rm 1})$\end{footnotesize}};
            \draw [dashed] (0.5,3.63)--(1.5,3);
            \draw [dashdotted] (2.28,2.5)--(2.78,3.2)--(5,1.8);
            \draw (1.5,3)--(4.5,1.1)--(5,1.8);
            \draw [help lines] (2.78,0) -- (2.78,3.2);
            \draw [help lines] (4.5,0) -- (4.5,1.1);
            \draw [help lines] (0,1.8) -- (5,1.8);
            \draw [help lines] (5,0) -- (5,1.8);
            \draw [help lines] (0,2.5) -- (5.8,2.5);
            \draw [help lines] (2.28,0) -- (2.28,2.5);
            \draw [help lines] (0,3.3) -- (3.3,3.3);
            \draw [help lines] (0,1.1) -- (5.7,1.1);
            \draw [help lines] (0,0.5)--(5.7,0.5);
            \draw [fill](2.78,0) circle [radius=0.05];
            \draw [fill](2.28,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \caption{$W(t;R_{\rm o})$, when $\sigma=\sigma_\ell$, $\tilde{s}_j=s_j$ and $T_k-T_{k-1}>\delta$.}
        \label{fig:Lemma1Case2}
    \end{figure}

==> figs/CasesLemma_bjsigma_lcase2.tex <==
\begin{figure}[t]
    \centering
        \begin{adjustbox}{width=0.9\columnwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6.0,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{footnotesize}$\sigma_{k}$\end{footnotesize}};
            \node [left] at (0,1.1) {\begin{footnotesize}$W(t_j;R_{\rm o})=\sigma_{\ell}$\end{footnotesize}};
            \node [left] at (0,0.5) {\begin{footnotesize}$T_{\ell-1}$\end{footnotesize}};
            \node [left] at (0,1.7) {\begin{footnotesize}$W(t_j;R_{\rm o})+\delta_j$\end{footnotesize}};
            \node [left] at (0,2.5) {\begin{footnotesize}$W(\tilde{s}_j;R_1)$\end{footnotesize}};
            \node [right] at (6.0,0) {$t$};
            \node [below] at (2.28,0) {\begin{footnotesize}$\tilde{s}_j$\end{footnotesize}};
            \node [below] at (2.78,0) {\begin{footnotesize}$\tilde{a}_j$\end{footnotesize}};
            \node [below] at (5,0) {\begin{footnotesize}$b_j$\end{footnotesize}};
            \node [right,below] at (4.5,0) {\begin{footnotesize}$t_j$\end{footnotesize}};
            \draw (5.8,3.8)--(3.4,3.8)--(3.4,3)--(5.8,3)--(5.8,3.8);
            \draw (5.7,3.6)--(5,3.6);
            \draw [dashdotted](5.7,3.2)--(5,3.2);
            \node [left] at (5,3.6) {\begin{footnotesize}$W(t;R_{\rm o})$\end{footnotesize}};
            \node [left] at (5,3.2) {\begin{footnotesize}$W(t;R_{\rm 1})$\end{footnotesize}};
            \draw [dashed] (1.28,1.1)--(1.78,1.8);
            \draw [dashdotted] (2.28,2.5)--(2.78,3.2)--(5,1.8);
            \draw (1.78,1.8)--(2.28,2.5)--(4.5,1.1)--(5,1.8);
            \draw [help lines] (2.78,0) -- (2.78,3.2);
            \draw [help lines] (4.5,0) -- (4.5,1.1);
            \draw [help lines] (0,1.8) -- (5,1.8);
            \draw [help lines] (5,0) -- (5,1.8);
            \draw [help lines] (0,2.5) -- (5.8,2.5);
            \draw [help lines] (2.28,0) -- (2.28,2.5);
            \draw [help lines] (0,3.3) -- (3.3,3.3);
            \draw [help lines] (0,1.1) -- (5.7,1.1);
            \draw [help lines] (0,0.5)--(5.7,0.5);
            \draw [fill](2.78,0) circle [radius=0.05];
            \draw [fill](2.28,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](4.5,0) circle [radius=0.05];
            \end{tikzpicture}
        \end{adjustbox}
        \caption{$W_\rho(t;R_{\rm o})$, when $\sigma=\sigma_\ell$, $\tilde{s}_j=b_{j-1}$ and $T_k-T_{k-1}>\delta$.}
        \label{fig:Lemma1Case4}
    \end{figure}

==> figs/DeterministicRegulatorDelayandWorkload.tex <==
\begin{figure*}
   \centering
    \begin{adjustbox}{width=0.9\textwidth, center=\textwidth}
    \begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
    \draw [thick,<->] (-3.5,-0.5)--(-3.5,-2)--(13,-2);
    \node [right] at (13,-2){\begin{small}$t$\end{small}};
    \draw [help lines] (-3.5,-1)--(13,-1);
    \node [below,left] at (-3.5,-1) {\begin{small}$C$\end{small}};
    \node [above,left] at (-3.5,-0.5) {\begin{small}$R_{\rm i}(t)$\end{small}};
    \draw (-3,-2)--(-3,-1)--(-2.5,-1)--(-2.5,-2);
    \node [below] at (-3,-2) {\begin{footnotesize}$s_1$\end{footnotesize}};
    \node [below] at (-2.5,-2) {\begin{footnotesize}$a_1$\end{footnotesize}};
    \draw (-1,-2)--(-1,-1)--(-0.5,-1)--(-0.5,-2);
    \node [below] at (-1,-2) {\begin{footnotesize}$s_2$\end{footnotesize}};
    \draw (0,-2)--(0,-1)--(0.5,-1)--(0.5,-2);
    \node [below] at (0,-2) {\begin{footnotesize}$s_3$\end{footnotesize}};
    \draw (1.5,-2)--(1.5,-1)--(2,-1)--(2,-2);
    \node [below] at (1.5,-2) {\begin{footnotesize}$s_4$\end{footnotesize}};
    \draw (3,-2)--(3,-1)--(3.5,-1)--(3.5,-2);
    \node [below] at (3,-2) {\begin{footnotesize}$s_5$\end{footnotesize}};
    \draw (7.5,-2)--(7.5,-1)--(8,-1)--(8,-2);
    \node [below] at (7.5,-2) {\begin{footnotesize}$s_6$\end{footnotesize}};
    \draw (9.5,-2)--(9.5,-1)--(10,-1)--(10,-2);
    \node [below] at (9.5,-2) {\begin{footnotesize}$s_7$\end{footnotesize}};
    \draw (10.5,-2)--(10.5,-1)--(11,-1)--(11,-2);
    \node [below] at (10.5,-2) {\begin{footnotesize}$s_8$\end{footnotesize}};
    \draw [thick,<->] (-3.5,1.5)--(-3.5,0)--(13,0);
    \node [right] at (13,0){\begin{small}$t$\end{small}};
    \draw [help lines] (-3.5,1)--(13,1);
    \node [below,left] at (-3.5,1) {\begin{small}$C$\end{small}};
    \node [above,left] at (-3.5,1.5) {\begin{small}$R_1(t)$\end{small}};
    \draw (-3,0)--(-3,1)--(-2.5,1)--(-2.5,0);
    \node [below] at (-3,0) {\begin{footnotesize}$\Tilde{s}_1$\end{footnotesize}};
    \node [below] at (-2.5,0) {\begin{footnotesize}$\tilde{a}_1$\end{footnotesize}};
    \draw (-1,0)--(-1,1)--(-0.5,1)--(-0.5,0);
    \node [below] at (-1,0) {\begin{footnotesize}$\Tilde{s}_2$\end{footnotesize}};
    \draw (0,0)--(0,1)--(0.5,1)--(0.5,0);
    \node [below] at (0,0) {\begin{footnotesize}$\Tilde{s}_3$\end{footnotesize}};
    \draw (1.5,0)--(1.5,1)--(2,1)--(2,0);
    \node [below] at (1.5,0) {\begin{footnotesize}$\Tilde{s}_4$\end{footnotesize}};
    \draw (4.1,0)--(4.1,1)--(4.6,1)--(4.6,0);
    \node [below] at (4.1,0) {\begin{footnotesize}$\Tilde{s}_5$\end{footnotesize}};
    \draw (7.5,0)--(7.5,1)--(8,1)--(8,0);
    \node [below] at (7.5,0) {\begin{footnotesize}$\Tilde{s}_6$\end{footnotesize}};
    \draw (10,0)--(10,1)--(10.5,1)--(10.5,0);
    \node [below] at (10,0) {\begin{footnotesize}$\Tilde{s}_7$\end{footnotesize}};
    \draw (12.9,0)--(12.9,1)--(13,1);
    \node [below] at (12.9,0) {\begin{footnotesize}$\Tilde{s}_8$\end{footnotesize}};
    \draw [thick,<->] (-3.5,3.5)--(-3.5,2)--(13,2);
    \node [right] at (13,2){\begin{small}$t$\end{small}};
    \draw [help lines] (-3.5,3)--(13,3);
    \node [below,left] at (-3.5,3) {\begin{small}$C$\end{small}};
    \node [above,left] at (-3.5,3.5) {\begin{small}$R_{\rm o}(t)$\end{small}};
    \draw (-3,2)--(-3,3)--(-2.5,3)--(-2.5,2);
    \node [left,below] at (-3,2) {\begin{footnotesize}$t_1$\end{footnotesize}};
    \node [below] at (-2.5,2) {\begin{footnotesize}$b_1$\end{footnotesize}};
    \draw (-1,2)--(-1,3)--(-0.5,3)--(-0.5,2);
    \node [left,below] at (-1,2) {\begin{footnotesize}$t_2$\end{footnotesize}};
    \draw (0.7,2)--(0.7,3)--(1.2,3)--(1.2,2);
    \node [below] at (0.7,2) {\begin{footnotesize}$t_3$\end{footnotesize}};
    \draw (3.6,2)--(3.6,3)--(4.1,3)--(4.1,2);
    \node [left,below] at (3.6,2) {\begin{footnotesize}$t_4$\end{footnotesize}};
    \draw (6.5,2)--(6.5,3)--(7,3)--(7,2);
    \node [left,below] at (6.5,2) {\begin{footnotesize}$t_5$\end{footnotesize}};
    \draw (9.5,2)--(9.5,3)--(10,3)--(10,2);
    \node [left,below] at (9.5,2) {\begin{footnotesize}$t_6$\end{footnotesize}};
    \draw (12.4,2)--(12.4,3)--(12.9,3)--(12.9,2);
    \node [left,below] at (12.4,2) {\begin{footnotesize}$t_7$\end{footnotesize}};
   \draw [thick,<-] (1.7,5.9) arc [start angle=0, end angle=90, radius=20pt];
    \node [above] at (0.8,6.6) {\begin{footnotesize}slope $(C-\rho)$\end{footnotesize}};
    \draw [thick,<-] (5,6.3) arc [start angle=180, end angle=90, radius=20pt];
    \node [above] at (6,7) {\begin{footnotesize}slope $-\rho$\end{footnotesize}};
    \draw [help lines] (-3,-1)--(-3,6.7);
    \draw [help lines] (-2.5,-1)--(-2.5,6.7);
    \draw [help lines] (-1,-1)--(-1,8);
    \draw [help lines] (-0.5,-1)--(-0.5,8);
    \draw [help lines] (0,-1)--(0,8);
    \draw [help lines] (0.5,-1)--(0.5,8);
    \draw [help lines] (0.7,3)--(0.7,8);
    \draw [help lines] (1.2,3)--(1.2,8);
    \draw [help lines] (1.5,-1)--(1.5,8);
    \draw [help lines] (2,-1)--(2,8);
    \draw [help lines] (3,-1)--(3,8);
    \draw [help lines] (3.5,-1)--(3.5,8);
    \draw [help lines] (3.6,3)--(3.6,8);
    \draw [help lines] (4.1,1)--(4.1,8);
    \draw [help lines] (4.6,1)--(4.6,8);
    \draw [help lines] (6.5,3)--(6.5,8);
    \draw [help lines] (7,3)--(7,8);
    \draw [help lines] (7.5,-1)--(7.5,8);
    \draw [help lines] (8,-1)--(8,8);
    \draw [help lines] (9.5,-1)--(9.5,8);
    \draw [help lines] (10,-1)--(10,8);
    \draw [help lines] (10.5,-1)--(10.5,8);
    \draw [help lines] (11,-1)--(11,8);
    \draw [help lines] (12.4,3)--(12.4,8);
    \draw [help lines] (12.9,0)--(12.9,8);
    \draw [thick,<->] (-3.5,8)--(-3.5,4)--(13,4);
    \node [right] at (13,4){\begin{small}$t$\end{small}};
    \node [left] at (-3.5,8) {\begin{small}$W_\rho(t;R)$\end{small}};
    \draw [help lines] (-3.5,4.7)--(13,4.7);
    \node [left] at (-3.5,4.7){\begin{scriptsize}$\sigma$\end{scriptsize}};
    \draw [help lines] (-3.5,5.5)--(13,5.5);
    \node [left] at (-3.5,5.5){\begin{scriptsize}$\zeta=\sigma+\delta$\end{scriptsize}};
    \draw [blue] (-3,4)--(-2.5,4.8)--(-1,4.3)--(-0.5,5.1)--(0,4.93)--(0.5,5.73)--(1.2,5.5)--(1.5,5.4)--(2,6.2)--(3,5.867)--(3.5,6.67)--(7.5,5.33)--(8,6.13)--(9.5,5.63)--(10,6.43)--(10.5,6.264)--(11,7.064)--(12.9,6.432);
    \draw [green,dashdotted] (-3,4)--(-2.5,4.8)--(-1,4.3)--(-0.5,5.1)--(0,4.93)--(0.5,5.73)--(1.2,5.5)--(1.5,5.4)--(2,6.2)--(4.1,5.5)--(4.6,6.3)--(7.5,5.33)--(8,6.13)--(10,5.5)--(10.5,6.3)--(10.5,6.264)--(12.9,5.5);
    \draw [red,dashed](-3,4)--(-2.5,4.8)--(-1,4.3)--(-0.5,5.1)--(0,4.93)--(0.7,4.7)--(1.2,5.5)--(3.6,4.7)--(4.1,5.5)--(6.5,4.7)--(7,5.5)--(8,5.17)--(9.5,4.7)--(10.0,5.5)--(12.4,4.7)--(12.9,5.5);
    \draw (-3.4,6.7)--(-1,6.7)--(-1,8)--(-3.4,8)--(-3.4,6.7);
    \draw [blue](-2,7.7)--(-1.2,7.7);
    \draw [green,dashdotted](-2,7.3)--(-1.2,7.3);
    \draw [red,dashed] (-2,6.9)--(-1.2,6.9);
    \node at (-2.7,7.7){\begin{scriptsize}{$W_\rho(t;R_{\rm i})$}\end{scriptsize}};
   \node at (-2.7,7.3){\begin{scriptsize}{$W_\rho(t;R_1)$}\end{scriptsize}};
   \node at (-2.7,6.9){\begin{scriptsize}{$W_\rho(t;R_{\rm o})$}\end{scriptsize}};
    \draw [fill](0.35,5.5) circle [radius=0.04];
    \draw [fill](1.2,5.5) circle [radius=0.04];
    \draw [fill](1.55,5.5) circle [radius=0.04];
    \draw [fill](7,5.5) circle [radius=0.04];
    \draw [fill](7.61,5.5) circle [radius=0.04];
    \draw [fill](12.9,5.5) circle [radius=0.04];
    \draw [dotted] (0.35,5.5)--(0.35,4);
    \draw [dotted] (1.2,5.5)--(1.2,4);
    \draw [dotted] (1.55,5.5)--(1.55,4);
    \draw [dotted] (7,5.5)--(7,4);
    \draw [dotted] (7.61,5.5)--(7.61,4);
    \draw [dotted] (12.9,5.5)--(12.9,4);
    \draw [<->] (0.35,3.8)--(1.2,3.8);
   \draw [<->] (1.55,3.8)--(7,3.8);
    \draw [<->] (7.61,3.8)--(12.9,3.8);
    \node [below] at (0.35,3.8){\begin{scriptsize}{$\tau_1$}\end{scriptsize}};
    \node [below] at (1.2,3.8){\begin{scriptsize}{$\tau_2$}\end{scriptsize}};
    \node [below] at (1.55,3.8){\begin{scriptsize}{$\tau_3$}\end{scriptsize}};
    \node [below] at (7,3.8){\begin{scriptsize}{$\tau_4$}\end{scriptsize}};
    \node [below] at (7.61,3.8){\begin{scriptsize}{$\tau_5$}\end{scriptsize}};
    \node [below] at (12.9,3.8){\begin{scriptsize}{$\tau_6$}\end{scriptsize}};
    \draw [fill](0.35,4) circle [radius=0.04];
    \draw [fill](1.2,4) circle [radius=0.04];
    \draw [fill](1.55,4) circle [radius=0.04];
    \draw [fill](7,4) circle [radius=0.04];
    \draw [fill](7.61,4) circle [radius=0.04];
    \draw [fill](12.9,4) circle [radius=0.04];
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Example of the operation of a $(\sigma,\rho)$ traffic regulator.}
    \label{fig:deterministic regulator delay and workload}
\end{figure*}


==> figs/Deterministicregulatorwithinputoutputlinks.tex <==
\begin{figure}
\centering
\begin{adjustbox}{width=0.62\columnwidth}
\begin{tikzpicture}
\draw [thick,->](-1,0) -- (0,0);
\draw [thick,->](2,0) -- (5,0);
\node [above] at (3.5,0) {\begin{small}$R_{\rm o}\sim(\sigma+\delta,\rho)$
\end{small}};
\node [below] at (3.5,0) {\begin{small}$\delta=(1 - \rho/C)L_{\max}$
\end{small}};
\node [above] at (-0.5,0) {\begin{small}$R_{\rm i}$\end{small}};
\draw (0,-.5) -- (0,.5) -- (2,.5) -- (2,-.5) -- (0,-.5);%(\sigma,\rho) regulator
\node at (1,0) {$(\sigma,\rho)$ };
\end{tikzpicture}
\end{adjustbox}
\caption{$(\sigma,\rho)$ regulator with input/output links of capacity $C$.}
\label{fig:Deterministic Regulator}
\end{figure}

==> figs/Deterministictrafficregulatorwithfront-endbuffer.tex <==
\begin{figure}[t]
    \centering
    \begin{adjustbox}{width=0.65\columnwidth}
   \begin{tikzpicture}
    \draw [thick,->](-2.75,0) -- (-1.5,0);
   \draw [thick,->](-0.5,0) -- (0.5,0);
    \draw [thick,->](2.5,0) -- (3.75,0);
    \draw (-2,.5) -- (-.5,.5) -- (-.5,-.5) -- (-2,-.5);%buffer
    \draw [dashed] (-1.5,.5)--(-1.5,-.5);
    \draw [dashed] (-1.25,.5)--(-1.25,-.5);
    \draw [dashed] (-1,.5)--(-1,-.5); 
    \draw [dashed] (-0.75,.5)--(-0.75,-.5);
    \draw (0.5,-.5) -- (0.5,0.5) -- (2.5,0.5) -- (2.5,-.5) -- (0.5,-.5);%Decision making unit
    \node at (1.5,0){$(\sigma,\rho)$};
    \node [above] at (-2.5,0) {\begin{small}$R_{\rm i}$\end{small}};
    \node [above] at (0,0) {\begin{small}$R_1$\end{small}};
    \node [above] at (3.25,0) {\begin{small}$R_{\rm o}$\end{small}};
    \end{tikzpicture}
    \end{adjustbox}
    \caption{$(\sigma,\rho)$ traffic shaper with front-end buffer.}
    \label{fig:deterministic_shaper}
\end{figure}

==> figs/OverShootRatioIncrease.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw [thick,<->] (5,0)--(0,0)--(0,3.3);
\draw [domain=0:2.5] plot (\x, {(5+31.6*\x)/(10+10*\x)});
\draw [domain=2.5:4.5] plot (\x, {30/(12.5+12*(\x-2.5))+0.25*(\x-2.5)});
\draw [help lines] (2.5,0) -- (2.5,2.4);
\draw [help lines] (4.5,0) -- (4.5,1.3219);
\draw [fill](2.5,0) circle [radius=0.05];
\draw [fill](4.5,0) circle [radius=0.05];
\draw [help lines] (0,2.4) -- (2.5,2.4);
\node [below] at (0,0) {\begin{footnotesize}$b_{j}(\sigma_\ell)$\end{footnotesize}};
\node [below] at (2.5,0) {\begin{footnotesize}$t_{j+1}(i)$\end{footnotesize}};
\node [below] at (4.5,0) {\begin{footnotesize}$s_{j+1}$\end{footnotesize}};
\node [left] at (0,0.4) {\begin{footnotesize}$o_{T_i}(b_j(\sigma_\ell))$\end{footnotesize}};
\node [left, text width=1.8cm] at (0,2.4) {\begin{footnotesize}$o_{T_i}(b_j(\sigma_\ell))+\epsilon_{i,j}(\sigma_\ell)$\end{footnotesize}};
\node [left] at (0,3.3) {\begin{small}$o_{T_i}(t)$\end{small}};
\node [right] at (5,0) {\begin{small}$t$\end{small}};
\end{tikzpicture}
\caption{Overshoot ratio $o_{T_i}(t)$ for $t>b_j$, when $W_\rho(s_{j+1};R_{\rm o})=0$.}
\label{fig:OverShootRatioIncrease}
\end{figure}

==> figs/OvershootRatioEquality.tex <==
\begin{figure}[t]
    \centering
        \begin{adjustbox}{scale=1}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,4.5);
            \node [left] at (0,4.5) 
            {\begin{small}
            $W(t;R_{\rm o})$
            \end{small}};
            \node [left] at (0,3.4) 
            {\begin{footnotesize}
            $W(b_{j-1};R_{\rm o})$
            \end{footnotesize}};
            \node [right] at (5,0) {\small{$t$}};
            \node [below] at (0.7,0) 
            {\begin{scriptsize}
            $b_{j-1}$
            \end{scriptsize}};
            \node [right,below] at (2.2,0) 
            {\begin{scriptsize}
            $\Tilde{s}_j$
            \end{scriptsize}};
            \node [left] at (0,2.03) 
            {\begin{footnotesize}
            $W(\Tilde{s}_j;R_1)$
            \end{footnotesize}};
            \node [left] at (0,1) 
            {\begin{footnotesize}
            $W(t_j(\sigma_\ell);R_{\rm o})=\sigma_\ell$
            \end{footnotesize}};
            \node [below] at (3.77,0) 
            {\begin{scriptsize}
            $b_{j}(\sigma_\ell)$
            \end{scriptsize}};
            \node [left] at (0,2.3) 
            {\begin{scriptsize}
            $\sigma_k$
            \end{scriptsize}};
            \node [below] at (2.8,0) 
            {\begin{scriptsize}
            $b_j(\sigma_k)$
            \end{scriptsize}};
            \node [left] at (0,0.5) 
            {\begin{scriptsize}
            $T_m$
            \end{scriptsize}};
            \draw [dashed] (0.3,1.8)--(0.5,2.6);
            \draw (0.5,2.6)--(0.7,3.4);
            \draw (0.7,3.4)--(3.37,1);
            \draw (2.2,2.03)--(2.4,2.83);
            \draw (3.37,1)--(3.57,1.8);
            \draw [help lines] (0,1)--(3.37,1);
            \draw [help lines] (3.57,0)--(3.57,1.8);
            \draw [help lines] (2.4,0)--(2.4,2.83);
            \draw [help lines] (2.2,0)--(2.2,2.03);
            \draw [help lines] (0,2.3)--(5,2.3);
            \draw [help lines] (0,2.03)--(2.2,2.03);
            \draw [help lines] (0.7,0) -- (0.7,3.4);
            \draw [help lines] (0,3.4) -- (0.7,3.4);
            \draw [help lines] (0,1.5) -- (2.82,1.5);
            \draw [help lines] (0,0.5) -- (5,0.5);
            \draw [fill](2.2,0) circle [radius=0.03];
            \draw [fill](0.7,0) circle [radius=0.03];
            \draw [fill](2.4,0) circle [radius=0.03];
            \draw [fill](3.57,0) circle [radius=0.03];
            \end{tikzpicture}
        \end{adjustbox}
        \caption{Relation between $b_j(\sigma_\ell)$ and $b_j(\sigma_k)$ for $\ell\in\{m+2,\ldots,k\}$ with $\min{\mathcal{B}_j}=k$.}
        \label{fig:OvershootRatioEquality}
    \end{figure}

==> figs/Overshoot_Increment.tex <==

\begin{figure*}
\centering
     \subfigure[$\alpha(a,b,\zeta)$]{
        \centering
        \begin{adjustbox}{width=0.9\columnwidth,height=1.7in}
        \includegraphics{\FIGDIR/AlphaFunctionA}
        \end{adjustbox}
        \label{fig:alpha_function_a}
    }
    \subfigure[$\beta(a,b,\zeta)$]{
        \centering
        \begin{adjustbox}{width=0.9\columnwidth,height=1.7in}
        \includegraphics{\FIGDIR/AlphaFunctionB}
        \end{adjustbox}
        \label{fig:alpha_function_b}
    }
\caption{Calculating the increment in the overshoot duration.}
\label{fig:alpha_function}
\end{figure*}
\begin{comment}
\begin{figure*}
\centering
     \subfigure[$\alpha(a,b,\zeta)$]{
        \centering
        \begin{adjustbox}{width=0.9\columnwidth,height=1.7in}
        \begin{tikzpicture}
           \draw [thick,<->] (6,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{small}$W_\rho(b;R_{\rm o})$\end{small}};
            \node [left] at (0,0.5) {\begin{small}$W_\rho(a;R_{\rm o})$\end{small}};
            \node [right] at (6,0) {$t$};
            \node [left,below] at (2,-0.2) {\begin{small}$a$\end{small}};
            \node [right,below] at (3.7,-0.2) {\begin{small}$b$\end{small}};
            \draw [dashed] (0.5,1.5)--(1.25,1);
            \draw (1.25,1)--(2,0.5)--(3.7,3.3)--(4.35,2.8);
            \draw [dashed] (4.35,2.8)--(5.1,2.3);
            \draw [help lines] (0,3.3) -- (3.7,3.3);
            \draw [help lines] (2,0) -- (2,0.5);
            \draw [help lines] (3.7,3.3) -- (3.7,0);
            \draw [help lines] (3.25,2.5) -- (0,2.5);
            \draw [help lines] (3.25,2.5) -- (3.25,0);
            \draw [help lines] (0,0.5)--(2,0.5);
            \node [left] at (0,2.5) {\begin{small}$\zeta$\end{small}};
            \draw [<->] (2.0,0.2) -- (3.25,0.2);
            \node [above] at (3.3,0.2) {\begin{small}$\alpha(a,b,\zeta)$\end{small}};
            \draw [fill](2,0) circle [radius=0.05];
            \draw [fill](3.7,0) circle [radius=0.05];
            \draw [fill](3.25,0) circle [radius=0.05];
            \draw [thick,<-] (3.1,2.8) arc [start angle=0, end angle=90, radius=20pt];
            \node [above] at (2.6,3.5) {\begin{footnotesize}slope $(C-\rho)$\end{footnotesize}};
            \draw [thick,<-] (4.5,3.0) arc [start angle=180, end angle=90, radius=20pt];
            \node [above] at (5,3.8) {\begin{footnotesize}slope $-\rho$\end{footnotesize}};
        \end{tikzpicture}
        \end{adjustbox}
        \label{fig:alpha_function_a}
    }
    \subfigure[$\beta(a,b,\zeta)$]{
        \centering
        \begin{adjustbox}{width=0.9\columnwidth,height=1.7in}
        \begin{tikzpicture}
            \draw [thick,<->] (7.5,0)--(0,0)--(0,4);
            \node [left] at (0,4) {\begin{small}$W_\rho(t;R_{\rm o})$\end{small}};
            \node [left] at (0,3.3) {\begin{small}$W_\rho(a;R_{\rm o})$\end{small}};
            \node [left] at (0,0.5) {\begin{small}$W_\rho(b;R_{\rm o})$\end{small}};
            \node [right] at (7.5,0) {$t$};
            \node [left,below] at (2.5,-0.2) {\begin{small}$a$\end{small}};
            \node [right,below] at (6.7,-0.2) {\begin{small}$b$\end{small}};
            \draw [dashed] (0.5,3.5)--(1.25,3);
            \draw (1.25,3)--(2,2.5)--(2.5,3.3)--(6.7,0.5);
            \draw [help lines] (0,3.3) -- (2.5,3.3);
            \draw [help lines] (2.5,0) -- (2.5,3.3);
            \draw [help lines] (5,1.63) -- (5,0);
            \draw [help lines] (5,1.63) -- (0,1.63);
            \draw [help lines] (6.7,0.5) -- (6.7,0);
            \draw [help lines] (0,0.5)--(6.7,0.5);
            \node [left] at (0,1.63) {\begin{small}$\zeta$\end{small}};
            \draw [<->] (2.6,0.2) -- (4.9,0.2);
            \node [above] at (3.7,0.2) {\begin{small}$\beta(a,b,\zeta)$\end{small}};
            \draw [fill](2.5,0) circle [radius=0.05];
            \draw [fill](5,0) circle [radius=0.05];
            \draw [fill](6.7,0) circle [radius=0.05];
            \draw [thick,<-] (2.2,3) arc [start angle=0, end angle=90, radius=20pt];
            \node [above] at (1.5,3.7) {\begin{footnotesize}slope $(C-\rho)$\end{footnotesize}};
            \draw [thick,<-] (5.1,1.7) arc [start angle=180, end angle=90, radius=20pt];
            \node [above] at (6,2.7) {\begin{footnotesize}slope $-\rho$\end{footnotesize}};
        \end{tikzpicture}
        \end{adjustbox}
        \label{fig:alpha_function_b}
    }
\caption{Calculating the increment in the overshoot duration.}
\label{fig:alpha_function}
\end{figure*}
\end{comment}

==> figs/Stepwise_bounding_function.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw [thick,<->] (6.5,0)--(0,0)--(0,3);
\node [left] at (0,2.7) {\begin{small}$1$\end{small}};
\node [right] at (6.5,0) {$\gamma$};
\draw [domain=0:4] plot (\x,{2.7*(0.8*exp(-1*\x)+0.2*exp(-0.3*\x))});
\draw [help lines] (6,0) -- (6,1);
\draw [help lines] (4,0) -- (4,1);
\draw [help lines] (3.5,0) -- (3.5,1);
\draw [help lines] (3,0) -- (3,1);
\draw [help lines] (2.5,0) -- (2.5,1);
\draw [help lines] (1,0) -- (1,3);
\draw [help lines] (0.5,0) -- (0.5,3);
\draw [fill](6,0) circle [radius=0.05];
\draw [fill](4,0) circle [radius=0.05];
\draw [fill](3.5,0) circle [radius=0.05];
\draw [fill](3,0) circle [radius=0.05];
\draw [fill](2.5,0) circle [radius=0.05];
\draw [fill](1,0) circle [radius=0.05];
\draw [fill](0.5,0) circle [radius=0.05];
\node [below] at (6,0){\begin{small}{$T_6$}\end{small}};
\node [below] at (4,0){\begin{small}{$T$}\end{small}};
\node [below] at (3.5,0){\begin{small}{$T_5$}\end{small}};
\node [below] at (3,0){\begin{small}{$T_4$}\end{small}};
\node [below] at (2.5,0){\begin{small}{$T_3$}\end{small}};
\node [below] at (1,0){\begin{small}{$T_{2}$}\end{small}};
\node [below] at (0.5,0){\begin{small}{$T_{1}$}\end{small}};
\node [below] at (2,0) {$\ldots$};
\draw [dashed] (0,2.7)--(0.5,2.7);
\draw [dashed] (0.5,2.7)--(0.5,1.6);
\draw [dashed] (0.5,1.6)--(1,1.195);
\draw [dashed] (1,1.195)--(1,1.05);
\draw [dashed] (1,1.05)--(1.25,0.9);
\draw [dashed] (2,0.5)--(2.5,0.43);
\draw [dashed] (2.5,0.37)--(3,0.327);
\draw [dashed] (3,0.29)--(3.5,0.254);
\draw [dashed] (3.5,0.20)--(4,0.2);
\draw [dashed] (4,0.2)--(6,0.2);
\draw [help lines] (0,1.6)--(0.5,1.6);
\node [left] at(0,1.6) {\scriptsize{$\bar{f}(T_1)$}};
\draw [help lines] (0,1.05)--(1,1.05);
\node [left] at(0,1.05) {\scriptsize{$\bar{f}(T_2)$}};
\node at (1.5,0.43) {$\ldots$};
\draw (4.5,3)--(6.5,3)--(6.5,2.3)--(4.5,2.3)--(4.5,3);
\draw (5.7,2.8)--(6.4,2.8);
\node at (5,2.8) {\begin{scriptsize}$f(\gamma)$\end{scriptsize}};
\draw [dashed] (5.7,2.5)--(6.4,2.5);
\node at (5,2.5) {\begin{scriptsize}$\bar{f}(\gamma)$ \end{scriptsize}};
\end{tikzpicture}
\caption{Piecewise linear approximating function for $f(\gamma)$, $M=6$.}
\label{fig:Regulator Bounding f}
\end{figure}

==> figs/StochasticTrafficRegulatorSchematic.tex <==
\begin{figure}
    \centering
    \begin{adjustbox}{width=0.8\columnwidth}
   \begin{tikzpicture}
    \draw [thick,->](-2.75,0) -- (-1.5,0);
   \draw [thick,->](-0.5,0) -- (0.5,0);
    \draw [thick,->](4,0) -- (5.5,0);
    \draw (-2,.5) -- (-.5,.5) -- (-.5,-.5) -- (-2,-.5);%buffer
    \draw [dashed] (-1.5,.5)--(-1.5,-.5);
    \draw [dashed] (-1.25,.5)--(-1.25,-.5);
    \draw [dashed] (-1,.5)--(-1,-.5); 
    \draw [dashed] (-0.75,.5)--(-0.75,-.5);
    \draw (0.5,-2.5) -- (0.5,1) -- (4,1) -- (4,-2.5) -- (0.5,-2.5);%Decision making unit
    \node at (2.25,-0.5){\begin{footnotesize}$
     \sigma^*(j)=\max \left \{ \sigma \in \Sigma \right \} $\end{footnotesize}};
    \node at (1.5,-1){\footnotesize{such that:}};
    \node at (2.25,-1.5){\begin{footnotesize}$\Pr\left\{W_{\rho}(t;R_{\rm o})\geq\gamma\right\} \leq f(\gamma),$\end{footnotesize}};
    \node at (2.25,-2){\begin{footnotesize}$\forall~t\geq 0,~~\forall \gamma\in[0,T]$. \end{footnotesize}};
    \node at (2.25,0.5){$(\sigma^*,\rho)$};
    \node [above] at (-2.5,0) {\begin{footnotesize}$R_{\rm i}$\end{footnotesize}};
    \node [above] at (0,0) {\begin{footnotesize}$R_1$\end{footnotesize}};
    \node [above] at (5,0) {\begin{small}$R_{\rm o}$\end{small}};
    \end{tikzpicture}
   \end{adjustbox}
    \caption{Idealized stochastic $(\sigma^*,\rho)$ traffic regulator.}
    \label{fig:stochastic traffic regulator schematic}
\end{figure}

==> figs/WorkloadDecline.tex <==
\begin{figure}[t]
    \centering
        \begin{adjustbox}{scale=1}
        \begin{tikzpicture}
           \draw [thick,<->] (5,0)--(0,0)--(0,4.5);
            \node [left] at (0,4.5) 
            {\begin{small}
            $W(t;R_{\rm o})$
            \end{small}};
            \node [left] at (0,3.4) 
            {\begin{footnotesize}
            $W(b_{j};R_{\rm o})$
            \end{footnotesize}};
            \node [right] at (5,0) {\small{$t$}};
            \node [below] at (0.7,0) 
            {\begin{scriptsize}
            $b_{j}$
            \end{scriptsize}};
            \node [left,below] at (2.62,0) 
            {\begin{scriptsize}
            $t_{j+1}$
            \end{scriptsize}};
            \node [right,below] at (3.22,0) 
            {\begin{scriptsize}
            $b_{j+1}$
            \end{scriptsize}};
            \node [right,below] at (1.37,0) 
            {\begin{scriptsize}
            $t_{j+1}(m)$
            \end{scriptsize}};
            \node [left] at (0,2.8) 
            {\begin{footnotesize}
            $T_{m}$
            \end{footnotesize}};
            \node [left] at (0,1.5) 
            {\begin{footnotesize}
            $\sigma^*(j+1)$
            \end{footnotesize}};
            \node [left] at (0,3.7) 
            {\begin{footnotesize}
            $T_{\ell}$
            \end{footnotesize}};
            \node [below] at (4.5,0) 
            {\begin{scriptsize}
            $t_{j+1}(0)$
            \end{scriptsize}};
            \node [left] at (0,4) 
            {\begin{footnotesize}
            $\sigma_{\ell+1}$
            \end{footnotesize}};
            \draw [dashed] (0.3,1.8)--(0.5,2.6);
            \draw (0.5,2.6)--(0.7,3.4);
            \draw (0.7,3.4)--(2.82,1.5);
            \draw [dashdotted] (0.7,3.4)--(4.5,0);
            \draw (2.82,1.5)--(3.02,2.3);
            \draw [help lines] (0,4)--(2.9,4);
            \draw [help lines] (0,3.7)--(2.9,3.7);
            \draw [help lines] (2.82,0)--(2.82,1.5);
            \draw [help lines] (3.02,0)--(3.02,2.3);
            \draw [help lines] (0,2.8) -- (1.37,2.8);
            \draw [help lines] (1.37,0) -- (1.37,2.8);
            \draw [help lines] (0.7,0) -- (0.7,3.4);
            \draw [help lines] (0,3.4) -- (0.7,3.4);
            \draw [help lines] (0,1.5) -- (2.82,1.5);
            \draw [fill](2.82,0) circle [radius=0.03];
            \draw [fill](3.02,0) circle [radius=0.03];
            \draw [fill](4.5,0) circle [radius=0.03];
            \draw [fill](1.37,0) circle [radius=0.03];
            \draw (2.9,4.5)--(5,4.5)--(5,3.7)--(2.9,3.7)--(2.9,4.5);
            \draw (4.25,4.3)--(4.8,4.3);
            \draw [dashdotted](4.25,3.9)--(4.8,3.9);
            \node [left] at (4.25,4.3) 
            {\begin{scriptsize}
            $W(t;R_{\rm o})$
            \end{scriptsize}};
            \node [left] at (4.25,3.9) 
            {\begin{scriptsize}
            $\hat{W}(t;R_{\rm o})$
            \end{scriptsize}};
            \end{tikzpicture}
        \end{adjustbox}
        \caption{$W(t;R_{\rm o})$ and $\hat{W}(t;R_{\rm o})$ when $\sigma^*(j+1)\in\{\sigma_1,\ldots,\sigma_m\}$.}
        \label{fig:WorkloadDecline}
    \end{figure}

==> figs/WorkloadDecline2.tex <==
\begin{figure*}[t]
    \subfigure[$W(b_{j+1};R_o)>T_m$ and $s_{j+1}=b_j$.]{
    \begin{adjustbox}{width=0.3\textwidth}
        \begin{tikzpicture}
           \draw [thick,<->] (1.8,0)--(0,0)--(0,2.8);
            \node [left] at (0,2.9) 
            {\begin{footnotesize}
            $W(t;R_{\rm o})$
            \end{footnotesize}};
            \node [left] at (0,1.3)
            {\begin{scriptsize}
            $W(b_{j};R_{\rm o})$
            \end{scriptsize}};
            \node [left] at (0,0.5)
            {\begin{scriptsize}
            $W(t_{j};R_{\rm o})$
            \end{scriptsize}};
            \node [left] at (0,2.5)
            {\begin{scriptsize}
            $W(b_{j+1};R_{\rm o})$
            \end{scriptsize}};
            \node [right] at (1.8,0) {\footnotesize{$t$}};
            \node [below] at (0.9,0) 
            {\begin{scriptsize}
            $b_{j}$
            \end{scriptsize}};
            \node [below] at (0.5,0) 
            {\begin{scriptsize}
            $t_{j}$
            \end{scriptsize}};
            \node [right,below] at (1.6,0) 
            {\begin{scriptsize}
            $b_{j+1}$
            \end{scriptsize}};
            \node [left] at (0,1.7) 
            {\begin{scriptsize}
            $T_{m}$
            \end{scriptsize}};
            \node [left] at (0,2) 
            {\begin{scriptsize}
            $\sigma_{m+1}$
            \end{scriptsize}};
            \node [left] at (0,0.8) 
            {\begin{scriptsize}
            $\sigma_{m}$
            \end{scriptsize}};
            \node [below] at (1.1,0) 
            {\begin{scriptsize}
            $\mu$
            \end{scriptsize}};
            \draw [dashed] (0.3,0.1)--(0.5,0.5);
            \draw (0.5,0.5)--(0.9,1.3);
            \draw (0.9,1.3)--(1.5,2.5);
            \draw [help lines] (1.1,0)--(1.1,1.7);
            \draw [help lines] (0,1.7)--(1.8,1.7);
            \draw [help lines] (0,2)--(1.8,2);
            \draw [help lines] (0.9,0)--(0.9,1.3);
            \draw [help lines] (1.5,0)--(1.5,2.5);
            \draw [help lines] (0,1.3) -- (0.9,1.3);
            \draw [help lines] (0,2.5) -- (1.5,2.5);
            \draw [help lines] (0.5,0) -- (0.5,0.5);
            \draw [help lines] (0,0.5) -- (0.5,0.5);
            \draw [help lines] (0,0.8) -- (1.8,0.8);
            \draw [fill](0.5,0) circle [radius=0.03];
            \draw [fill](0.9,0) circle [radius=0.03];
            \draw [fill](1.5,0) circle [radius=0.03];
            \draw [fill](1.1,0) circle [radius=0.03];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:WorkloadDecline2Subcase1}
        }
        \subfigure[$W(b_{j+1};R_o)>T_m$ and $s_{j+1}>b_j$.]{
    \begin{adjustbox}{width=0.3\textwidth}
        \begin{tikzpicture}
           \draw [thick,<->] (2,0)--(0,0)--(0,2.8);
            \node [left] at (0,2.9) 
            {\begin{footnotesize}
            $W(t;R_{\rm o})$
            \end{footnotesize}};
            \node [left] at (0,1.3)
            {\begin{scriptsize}
            $W(b_{j};R_{\rm o})$
            \end{scriptsize}};
            \node [left] at (0,0.5)
            {\begin{scriptsize}
            $W(t_{j};R_{\rm o})$
            \end{scriptsize}};
            \node [left] at (0,2.5)
            {\begin{scriptsize}
            $W(b_{j+1};R_{\rm o})$
            \end{scriptsize}};
            \node [right] at (2,0) {\footnotesize{$t$}};
            \node [below] at (0.9,0) 
            {\begin{scriptsize}
            $b_{j}$
            \end{scriptsize}};
            \node [below] at (0.5,0) 
            {\begin{scriptsize}
            $t_{j}$
            \end{scriptsize}};
            \node [right,below] at (2,0) 
            {\begin{scriptsize}
            $b_{j+1}$
            \end{scriptsize}};
            \node [left] at (0,1.7) 
            {\begin{scriptsize}
            $T_{m}$
            \end{scriptsize}};
            \node [left] at (0,2) 
            {\begin{scriptsize}
            $\sigma_{m+1}$
            \end{scriptsize}};
            \node [left] at (0,0.8) 
            {\begin{scriptsize}
            $\sigma_{m}$
            \end{scriptsize}};
            \node [below] at (1.475,0) 
            {\begin{scriptsize}
            $\mu$
            \end{scriptsize}};
            \draw [dashed] (0.3,0.1)--(0.5,0.5);
            \draw (0.5,0.5)--(0.9,1.3);
            \draw (0.9,1.3)--(1.2,1.15);
            \draw (1.2,1.15)--(1.8,2.35);
            \draw [help lines] (1.475,0)--(1.475,1.7);
            \draw [help lines] (0,1.7)--(2,1.7);
            \draw [help lines] (0,2)--(2,2);
            \draw [help lines] (0.9,0)--(0.9,1.3);
            \draw [help lines] (1.8,0)--(1.8,2.35);
            \draw [help lines] (0,1.3) -- (0.9,1.3);
            \draw [help lines] (0,2.35) -- (1.8,2.35);
            \draw [help lines] (0.5,0) -- (0.5,0.5);
            \draw [help lines] (0,0.5) -- (0.5,0.5);
            \draw [help lines] (0,0.8) -- (2,0.8);
            \draw [fill](0.5,0) circle [radius=0.03];
            \draw [fill](0.9,0) circle [radius=0.03];
            \draw [fill](1.475,0) circle [radius=0.03];
            \draw [fill](1.8,0) circle [radius=0.03];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:WorkloadDecline2Subcase2}
        }
    \centering
        \subfigure[$W(b_{j+1};R_o)\leq T_m$]{
        \begin{adjustbox}{width=0.3\textwidth}
        \begin{tikzpicture}
           \draw [thick,<->] (2.2,0)--(0,0)--(0,2.8);
            \node [left] at (0,2.8) 
            {\begin{footnotesize}
            $W(t;R_{\rm o})$
            \end{footnotesize}};
            \node [left] at (0,1.3) 
            {\begin{scriptsize}
            $W(b_{j};R_{\rm o})$
            \end{scriptsize}};
            \node [left] at (0,1.8) 
            {\begin{scriptsize}
            $W(b_{j+1};R_{\rm o})$
            \end{scriptsize}};
            \node [right] at (2.2,0) {\footnotesize{$t$}};
            \node [below] at (0.9,0) 
            {\begin{scriptsize}
            $b_{j}$
            \end{scriptsize}};
            \node [left,below] at (1.5,0) 
            {\begin{scriptsize}
            $t_{j+1}$
            \end{scriptsize}};
            \node [right,below] at (2.2,0) 
            {\begin{scriptsize}
            $b_{j+1}$
            \end{scriptsize}};
            \node [left] at (0,2.2) 
            {\begin{scriptsize}
            $T_{m}$
            \end{scriptsize}};
            \node [left] at (0,2.4) 
            {\begin{scriptsize}
            $\sigma_{m+1}$
            \end{scriptsize}};
            \node [left] at (0,0.8) 
            {\begin{scriptsize}
            $\sigma_{m}$
            \end{scriptsize}};
            \draw [dashed] (0.3,0.1)--(0.5,0.5);
            \draw (0.5,0.5)--(0.9,1.3);
            \draw (0.9,1.3)--(1.5,1);
            \draw (1.5,1)--(1.9,1.8);
            \draw [help lines] (0,0.8) -- (2,0.8);
            \draw [help lines] (0.9,0) -- (0.9,1.3);
            \draw [help lines] (1.5,0) -- (1.5,1);
            \draw [help lines] (1.9,0) -- (1.9,1.8);
            \draw [help lines] (0,1.3) -- (0.9,1.3);
            \draw [help lines] (0,2.2) -- (2.2,2.2);
            \draw [help lines] (0,2.4) -- (2.2,2.4);
            \draw [help lines] (0,1.8) -- (1.9,1.8);
            \draw [fill](1.5,0) circle [radius=0.03];
            \draw [fill](1.9,0) circle [radius=0.03];
            \draw [fill](0.9,0) circle [radius=0.03];
            \end{tikzpicture}
        \end{adjustbox}
        \label{fig:WorkloadDecline2Subcase3}
        }
        \caption{Two subcases I, II, III of $W_\rho(t;R_{\rm o})$, when $\sigma^*(j)=\sigma_m$ and $\sigma^*(j+1)=\sigma_{m+1}$.}
        \label{fig:WorkloadDecline2}
    \end{figure*}

==> figs/WorkloadFluctuation.tex <==
\begin{figure*}
\centering
    \subfigure[$O_{\gamma_1,T_{m+1}}(t)$ is not at its maximum value for a constant $O_{T_{m},T_{m+1}}(t)=c$]{
    \centering
    \begin{adjustbox}{width=0.47\textwidth,height=2in}
    \begin{tikzpicture}
    \draw [<->] (0,5)--(0,0)--(12,0);
    \draw [help lines] (0,1)--(12,1);
    \draw [help lines] (0,1.5)--(12,1.5);
    \draw [help lines] (0,3)--(12,3);
    \draw [help lines] (0,3.5)--(12,3.5);
    \draw [dashed](0.4,0.1)--(0.5,0.5);
    \draw (0.5,.5)--(1,2.5)--(1.33,1.5)--(1.63,2.7)--(2.03,1.5)--(2.23,2.3)--(2.5,1.5)--(2.9,3.1)--(3.43,1.5)--(4.03,3.9);
    %\draw [help lines] (0.625,0)--(0.625,1);
    %\draw [help lines] (3.82,0)--(3.82,3);
    %\draw [fill](0.625,0) circle [radius=0.04];
    %\draw [fill](3.82,0) circle [radius=0.04];
    %\draw [<->] (0.73,-0.1)--(3.8,-0.1);
    \draw [dashed] (4.03,3.9)--(4.13,4.3);
    \node at (4.73,4.3) {$\ldots$};
    \draw [dashed] (5.33,4.3)--(5.43,4);
    \draw (5.43,4)--(6.53,0.7);
    \draw [dashed] (6.53,0.7)--(6.73,0.1);
    %\draw [help lines] (5.73,0)--(5.73,3);
    %\draw [help lines] (6.43,0)--(6.43,1);
    %\draw [fill](5.73,0) circle [radius=0.04];
    %\draw [fill](6.43,0) circle [radius=0.04];
    %\draw [<->] (5.75,-0.1)--(6.4,-0.1);
    \node at (7.03,0.2) {$\ldots$};
    \draw [dashed] (7.43,0.2)--(7.53,0.6);
    \draw (7.53,0.6)--(7.73,1.4)--(8.03,0.5);
    \draw [dashed] (8.03,0.5)--(8.13,0.2);
    \node at (8.63,0.2) {$\ldots$};
    \draw [dashed] (9.13,0.2)--(9.23,0.6);
    \draw (9.23,0.6)--(9.73,2.6)--(10.1,1.5)--(10.3,2.3)--(10.57,1.5)--(11.37,3.9);
    \draw [dashed] (11.37,3.9)--(11.47,4.3);
    \node at (11.97,4.3) {$\ldots$};
    \draw [help lines] (0,2.4)--(12,2.4);
    \draw [help lines] (0,1.2)--(12,1.2);
    \node [left] at (0,2.4) {\footnotesize{$\gamma_2$}};
    \node [left] at (0,1.2) {\footnotesize{$\gamma_1$}};
    \node [left] at (0,5) {\small{$W(t;R_{\rm o})$}};
    \node [right] at (12,0) {\small{$t$}};
    \node [left] at (0,1) {\footnotesize{$T_m$}};
    \node [left] at (0,1.5) {\footnotesize{$\sigma_{m+1}$}};
    \node [left] at (0,3) {\footnotesize{$T_{m+1}$}};
    \node [left] at (0,3.5) {\footnotesize{$\sigma_{m+2}$}};
    \end{tikzpicture}
    \end{adjustbox}
    \label{fig:workload_fluctuationCase1}
    }
    \hspace{1em}
    \subfigure[$O_{\gamma_1,T_{m+1}}(t)$ is at its maximum value for a constant $O_{T_{m},T_{m+1}}(t)=c$]{
    \centering
    \begin{adjustbox}{width=0.45\textwidth,height=2in}%\textwidth
    \begin{tikzpicture}
    \draw [<->] (0,5)--(0,0)--(12.5,0);
    \draw [help lines] (0,1)--(12.5,1);
    \draw [help lines] (0,1.5)--(12.5,1.5);
    \draw [help lines] (0,3)--(12.5,3);
    \draw [help lines] (0,3.5)--(12.5,3.5);
    \draw [dashed](0.4,0.1)--(0.5,0.5);
    \draw (0.5,.5)--(1.125,3)--(1.625,1.5)--(2,3)--(2.5,1.5)--(2.875,3)--(3.375,1.5)--(3.975,3.9);
    \draw [dashed] (3.975,3.9)--(4.075,4.3);
    \node at (4.575,4.3) {$\ldots$};
    \draw [dashed] (5.07,4.3)--(5.17,4);
    \draw (5.17,4)--(6.27,0.7);
    \draw [dashed] (6.27,0.7)--(6.47,0.1);
    \node at (6.97,0.1) {$\ldots$};
    \draw [dashed] (7.47,0.1)--(7.57,0.5); 
    \draw (7.57,0.5)--(8.195,3)--(8.995,0.5);
    \draw [dashed] (8.995,0.5)--(9.1,0.2);
    \node at (9.6,0.2) {$\ldots$};
    \draw [dashed] (10.1,0.2)--(10.2,0.6);
    \draw (10.2,0.6)--(10.8,3)--(11.175,1.5)--(11.775,3.9);
    \draw [dashed](11.775,3.9)--(11.875,4.3);
    \node at (12.375,4.3) {$\ldots$};
    \draw [help lines] (0,2.4)--(12.5,2.4);
    \draw [help lines] (0,1.2)--(12.5,1.2);
    \node [left] at (0,2.4) {\footnotesize{$\gamma_2$}};
    \node [left] at (0,1.2) {\footnotesize{$\gamma_1$}};
    \node [left] at (0,5) {\small{$W(t;R_{\rm o})$}};
    \node [right] at (12.5,0) {\small{$t$}};
    \node [left] at (0,1) {\footnotesize{$T_m$}};
    \node [left] at (0,1.5) {\footnotesize{$\sigma_{m+1}$}};
    \node [left] at (0,3) {\footnotesize{$T_{m+1}$}};
    \node [left] at (0,3.5) {\footnotesize{$\sigma_{m+2}$}};
    \draw [help lines] (1.625,0)--(1.625,1.5);
    \draw [help lines] (2.5,0)--(2.5,1.5);
    \node [below] at (1.625,0) {\footnotesize{$t_1$}};
    \node [below] at (2.5,0) {\footnotesize{$t_2$}};
    \draw [fill](1.625,0) circle [radius=0.04];
    \draw [fill](2.5,0) circle [radius=0.04];
    \end{tikzpicture}
    \end{adjustbox}
    \label{fig:workload_fluctuationCase2}
    }
    \caption{Fluctuation of the $W(t;R_{\rm o})$ between $T_{m}$ and $T_{m+1}$}
    \label{fig:workload_fluctuation}
\end{figure*}

==> figs/WorkloadFluctuationUnit.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \draw [<->] (0,4)--(0,0)--(3,0);
    \draw [help lines] (0,1)--(3,1);
    \draw [help lines] (0,1.5)--(3,1.5);
    \draw [help lines] (0,3)--(3,3);
    \draw [help lines] (0,3.5)--(3,3.5);
    \draw (0.75,1.5)--(1.125,3)--(1.625,1.5);
    \draw [help lines] (0,2.4)--(3,2.4);
    \draw [help lines] (0,1.2)--(3,1.2);
    \node [left] at (0,2.4) {\footnotesize{$\gamma_2$}};
    \node [left] at (0,1.2) {\footnotesize{$\gamma_1$}};
    \node [left] at (0,4) {\small{$W(t;R_{\rm o})$}};
    \node [right] at (3,0) {\small{$t$}};
    \node [left] at (0,1) {\footnotesize{$T_m$}};
    \node [left] at (0,1.5) {\footnotesize{$\sigma_{m+1}$}};
    \node [left] at (0,3) {\footnotesize{$T_{m+1}$}};
    \node [left] at (0,3.5) {\footnotesize{$\sigma_{m+2}$}};
    \draw [help lines] (0.75,0)--(0.75,1.5);
    \draw [help lines] (1.625,0)--(1.625,1.5);
    \node [below] at (0.75,0) {\footnotesize{$t_1$}};
    \node [below] at (1.625,0) {\footnotesize{$t_2$}};
    \draw [help lines] (0.975,0)--(0.975,2.4);
    \draw [help lines] (1.325,0)--(1.325,2.4);
    \node [below] at (0.975,0) {\footnotesize{$\tau_1$}};
    \node [below] at (1.325,0) {\footnotesize{$\tau_2$}};
    \draw [fill](0.75,0) circle [radius=0.04];
    \draw [fill](0.975,0) circle [radius=0.04];
    \draw [fill](1.325,0) circle [radius=0.04];
    \draw [fill](1.625,0) circle [radius=0.04];
    \end{tikzpicture}
    \caption{One unit of complete fluctuation of $W(t;R{\rm o})$ between $T_{m}$ and $T_{m+1}$}
    \label{fig:workload_completefluctuation}
    \end{figure}

==> figs/fbarprocess.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw [thick,<->] (4,0)--(0,0)--(0,3);
\node [right] at (4,0) {$\gamma$};
\draw [domain=1:2.5] plot (\x,{2.7*(0.8*exp(-1*(\x-0.5))+0.2*exp(-0.3*(\x-0.5)))});
\draw [domain=0.5:1][dotted] plot (\x,{2.7*(0.8*exp(-1*(\x-0.5))+0.2*exp(-0.3*(\x-0.5)))});
\draw [domain=2.5:3][dotted] plot (\x,{2.7*(0.8*exp(-1*(\x-0.5))+0.2*exp(-0.3*(\x-0.5)))});
\draw [domain=1:2.5][dashed] plot (\x,{-0.79*(\x-1)+1.775});
\draw [domain=1:2.5][dashdotted] plot (\x,{-0.3812*(\x-2.5)+0.59});
\draw [help lines] (2.5,0) -- (2.5,0.59);
\draw [help lines] (1,0) -- (1,1.775);
\draw [help lines] (0,0.59) -- (2.5,0.59);
\draw [help lines] (0,1.775) -- (1,1.775);
\draw [help lines] (0,1.16) -- (1,1.16);
\draw [fill](2.5,0) circle [radius=0.05];
\draw [fill](1,0) circle [radius=0.05];
\node [below] at (2.5,0){\begin{footnotesize}{$T_{i+1}$}\end{footnotesize}};
\node [below] at (1,0){\begin{footnotesize}{$T_{i}$}\end{footnotesize}};
\node [left] at (0,0.59){\begin{footnotesize}{$f(T_{i+1})$}\end{footnotesize}};
\node [left] at (0,1.775){\begin{footnotesize}{$f(T_{i})$}\end{footnotesize}};
\node [left] at (0,1.16){\begin{footnotesize}{$\bar{f}(T_{i})$}\end{footnotesize}};
\node [below] at (0.5,0) {$\ldots$};
\node [below] at (3,0) {$\ldots$};
\begin{comment}
\draw [blue] (0.7,1.775)--(1,1.775);
\draw [blue] (1,1.775)--(1,0.59);
\draw [blue] (1,0.59)--(2.5,0.59);
\draw [blue] (2.5,0.59)--(2.5,0.3);
\draw [red] (0.7,1.16)--(1,1.16);
\draw [red] (1,1.16)--(1,0.59);
\draw [red] (2.5,0.59)--(1,0.59);
\draw [red] (2.5,0.59)--(2.5,0.3);
\draw (4.5,3)--(6.5,3)--(6.5,2)--(4.5,2)--(4.5,3);
\draw (5.7,2.8)--(6.4,2.8);
\node at (5,2.8) {\begin{scriptsize}$f(\gamma)$\end{scriptsize}};
\draw [blue] (5.7,2.5)--(6.4,2.5);
\node at (5,2.5) {\begin{scriptsize}$\Tilde{f}(\gamma)$ \end{scriptsize}};
\draw [red] (5.7,2.2)--(6.4,2.2);
\node at (5,2.2) {\begin{scriptsize}$\bar{f}(\gamma)$ \end{scriptsize}};
\end{comment}
\end{tikzpicture}
\caption{Value of $\bar{f}(\gamma)$, at $\gamma=T_i$.}
\label{fig:fbar}
\end{figure}

==> figs/fbarprocess2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\draw [thick,<->] (4.5,0)--(0,0)--(0,3.5);
\node [right] at (4.5,0) {$\gamma$};
\draw [domain=0.5:3.5] plot (\x,{1.5*(0.8*exp(-1*(\x/2-1)))});
\draw [domain=0.25:0.5][dotted] plot (\x,{1.5*(0.8*exp(-1*(\x/2-1)))});
\draw [domain=3.5:4][dotted] plot (\x,{1.5*(0.8*exp(-1*(\x/2-1)))});
\draw [domain=0.5:3.5][dashed] (1.75,1.36)--(3.5,0.57);
\draw [domain=1.75:3.5][dashdotted] plot (\x,{-0.36*(\x-3.5)+0.55});
\draw [dashdotted] (1.75,1.36)--(1.75,1.18);
\draw [dashdotted] (0.5,1.36)--(1.75,1.36);
\draw [help lines] (3.5,0) -- (3.5,0.57);
\draw [help lines] (0.5,0) -- (0.5,2.54);
\draw [help lines] (0,0.57) -- (3.5,0.57);
\draw [help lines] (0,2.54) -- (0.5,2.54);
\draw [help lines] (1.75,0) -- (1.75,1.18);
%\draw [help lines] (1.75,0) -- (1.75,3);
\draw [fill](3.5,0) circle [radius=0.05];
\draw [fill](0.5,0) circle [radius=0.05];
\node [below] at (3.5,0){\begin{footnotesize}{$T_{i+1}$}\end{footnotesize}};
\node [below] at (0.5,0){\begin{footnotesize}{$T_{i}$}\end{footnotesize}};
\node [left] at (0,0.59){\begin{footnotesize}{$f(T_{i+1})$}\end{footnotesize}};
\node [left] at (0,2.54){\begin{footnotesize}{$f(T_{i})$}\end{footnotesize}};
\node [left] at (0,1.36){\begin{footnotesize}{$\bar{f}(T_{i})$}\end{footnotesize}};
\node [below] at (1.75,0){\begin{footnotesize}{$\sigma_{i+1}$}\end{footnotesize}};
\node [below] at (0.25,0) {$\ldots$};
\node [below] at (4,0) {$\ldots$};
\begin{comment}
\draw [blue] (0.7,1.775)--(1,1.775);
\draw [blue] (1,1.775)--(1,0.59);
\draw [blue] (1,0.59)--(2.5,0.59);
\draw [blue] (2.5,0.59)--(2.5,0.3);
\draw [red] (0.7,1.16)--(1,1.16);
\draw [red] (1,1.16)--(1,0.59);
\draw [red] (2.5,0.59)--(1,0.59);
\draw [red] (2.5,0.59)--(2.5,0.3);
\draw (4.5,3)--(6.5,3)--(6.5,2)--(4.5,2)--(4.5,3);
\draw (5.7,2.8)--(6.4,2.8);
\node at (5,2.8) {\begin{scriptsize}$f(\gamma)$\end{scriptsize}};
\draw [blue] (5.7,2.5)--(6.4,2.5);
\node at (5,2.5) {\begin{scriptsize}$\Tilde{f}(\gamma)$ \end{scriptsize}};
\draw [red] (5.7,2.2)--(6.4,2.2);
\node at (5,2.2) {\begin{scriptsize}$\bar{f}(\gamma)$ \end{scriptsize}};
\end{comment}
\end{tikzpicture}
\caption{Modified definition of $\bar{f}(\gamma)$ when $M<M_{\max}$.}
\label{fig:fbarnew}
\end{figure}
